The surface composition of six newly discovered chemically peculiar stars. Comparison to the HgMn stars $\mu$ Lep and $\beta$ Scl and the superficially normal B star $\nu$ Cap

We report on a detailed abundance study of six bright, mostly southern, slowly rotating late B stars: HD~1279 (B8III), HD~99803 (B9V), HD~123445 (B9V), HD~147550 (B9V), HD~171961 (B8III) and HD~202671 (B5II/III), hitherto reported as normal stars. We compare them to the two classical HgMn stars $\mu$ Lep and $\beta$ Scl and to the superficially normal star, $\nu$ Cap. In the spectra of the six stars, the \ion{Hg}{2} line at 3984 \AA\ line is clearly seen and numerous lines of P, Ti, Mn, Fe, Ga, Sr, Y, and Zr appear to be strong absorbers. A comparison of newly acquired and archival spectra of these objects with a grid of synthetic spectra for selected unblended lines reveals large overabundances of P, Ti, Cr, Mn, Sr, Y, Zr, Ba, Pt and Hg and underabundances of He, Mg, Sc and Ni. The effective temperatures, surface gravities, low projected rotational velocities and the peculiar abundance patterns of the six investigated stars show that they are new chemically peculiar stars, mostly new HgMn stars, and are reclassified as such. The evolutionary status of these stars has been inferred and their ages and masses estimated. The two most massive objects, HD~1279 and HD~202671, might have evolved away from the main-sequence recently, the other stars are main-sequence objects. HD~99803A is a sharp lined HgMn star with grazing eclipses; from TESS and MASCARA photometry we determine an orbital period of $P_{\rm orb} = 26.12022 \pm 0.00004$\,d.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tabletypesize{\normalsize}  
\tablecaption{Line identifications for HD~99803A (HR~4423)}
\tablecolumns{6}\tablewidth{0pc}  
\tablehead{$\lambda_{\mathrm{obs}}$ (\AA)  & $\lambda_{\mathrm{lab}}$ (\AA) & Identification & $\log gf$ & $E_{low}$ & Relative flux \\}
\startdata
3901.22     & 3900.515    & \ion{Fe}{1}    &  -0.92   & 26140.176 & 0.41  \\
            & 3900.550    & \ion{Ti}{2}    &  -0.45   & 9118.260  &  \\
3903.61     & 3902.945   & \ion{Fe}{1} & -0.47 & 12560.933 & 0.87 \\
3904.42     & 3903.73    & \ion{Fe}{2} & -1.49  &  60807.228  &  0.90 \\
3906.31     & 3905.644  & \ion{Cr}{2}   &  -0.90  & 42986.619  & 0.56 \\
3906.71    & 3906.035  & \ion{Fe}{2}   &  -1.83  & 44929.549  &  0.74  \\
3911.99    & 3911.30   & \ion{Cr}{2}   & -2.06  &  39824.381  &  0.82 \\
3914.14    & 3913.45   & \ion{Ti}{2}   & -0.53  &  8997.710  &  0.43   \\
3914.83    & 3914.14   & \ion{Ti}{2} &  -2.24       & 15257.430 &  0.92   \\
3915.18    & 3914.49   & \ion{Fe}{2}   & -4.05 &  13474.491  &  0.85   \\
3916.61    & 3915.92   & \ion{Zr}{2} & -0.82        & 4248.300 &  0.90 \\
3918.01    & 3917.32   & \ion{Mn}{2} & -1.15 & 55759.270  &  0.93  \\
3919.20    & 3918.51   & \ion{Fe}{2} & -2.10        & 47674.718 &  0.91   \\
3921.31    & 3920.62   & \ion{Fe}{2} & -1.20        & 60625.451 &  0.84  \\
           &           & \ion{C}{2}  & -0.21        & 131735.525  &      \\  
3920.94     & 3920.26   & \ion{Fe}{1} & -1.75 & 978.074  & 0.95   \\
3922.69     & 3922.00   & \ion{Fe}{2} & -1.07      & 75603.502  & 0.96    \\
3923.60    & 3922.912  & \ion{Fe}{1} & -1.65 & 415.933  & 0.94    \\
3925.52    & 3924.83   &  \ion{Fe}{2}  & -1.17      & 78137.366         & 0.96    \\
3928.60    & 3927.92     & \ion{Fe}{1} & -1.59  & 888.132  &  0.92  \\
           & 3927.925   & \ion{Fe}{1} & -2.19  & 22838.320  &   \\
3930.98    & 3930.28   &  \ion{Fe}{1} & -1.59  &  704.007      &   0.79    \\
           &           & \ion{Fe}{2}  & -4.03  & 13673.186   &        \\  	   
3931.33    & 3930.63   & \ion{Dy}{3}  & -0.88 & 0.000       &    0.86 \\
           &           & \ion{Y}{2}   & -1.61 & 3296.184    &     \\
3932.70    & 3932.00   &  \ion{Ti}{2} & -1.78 &  9118.260 &     0.55   \\ 		
3933.56    & 3932.86   & \ion{Fe}{2}  & -1.98    & 79285.109 &     0.88  \\
3933.94    & 3933.24   & \ion{S}{2}  & 0.58 & 131187.190  &      0.89  \\
3934.34    & 3933.660 & \ion{Ca}{2} & 0.130 & 0.000 & 0.33 \\
3934.79    & 3934.09   & \ion{Zr}{2} & -1.160    & 2572.210 &     0.86  \\
3935.33    & 3934.63   & \ion{Cr}{2} & -2.44     & 81978.081       &    0.91   \\
3935.47    & 3933.77   & \ion{Zr}{2} & -0.90    & 5752.920  &    0.90  \\
3936.64    & 3935.94   & \ion{Ce}{2} & -1.08    & 5675.763       &   0.73   \\
3937.65    & 3936.95   & \ion{Cr}{2} &  -4.02   & 39824.381       &    0.92  \\  
3938.49    & 3937.79   & \ion{Ti}{2} &  -1.13 & 39926.659 &   0.97   \\
3938.97    &  3938.289 & \ion{Fe}{2} & -3.890 & 13474.411 & 0.77 \\ 
3943.38    & 3942.68   & \ion{Cr}{2} & -2.95  & 65156.56 &      0.91   \\ 
3944.55    & 3943.95   & \ion{Ti}{2} & -3.69 & 39926.659 &       0.94   \\
3944.70    & 3944.006 & \ion{Al}{1} & -0.620 & 0.000 &  0.91 \\ 
3951.05    & 3950.352 & \ion{Y}{2} & -0.490 & 840.213 & 0.61 \\ 
3945.89    & 3945.19   & \ion{Fe}{2} & -4.250    & 13673.186 &   0.87   \\
3947.99    & 3947.29   & \ion{O}{1}  &  -2.28   & 73768.202 &   0.92   \\
3948.15    & 3947.45   & \ion{O}{1}  & -2.43 & 73768.202 &    0.92   \\
3958.91    & 3958.21   & \ion{Zr}{2}  & -0.31    & 4248.320  &   0.68   \\
3949.47    & 3948.77   & \ion{Fe}{1} & -0.34    & 26351.038  &   0.94    \\
           &           & \ion{Fe}{2} & -2.34    & 60807.228  &         \\ 
3952.29    & 3951.59   & \ion{Y}{2}  & -1.98    & 3296.184 &   0.90   \\
3952.64    & 3951.94   & \ion{V}{2}  & -0.74    & 11908.270        &   0.91    \\
3956.06    & 3955.36   & \ion{Fe}{1} & -1.01    & 26479.379       &   0.87     \\
3957.15    & 3956.45   & \ion{Fe}{1} & -0.26    & 26105.907       &   0.86     \\
3957.36    & 3956.710  & \ion{Fe}{1} &-0.430 & 21715.731 &  0.85           \\
3957.59    & 3956.89   & \ion{Cr}{2} & -2.18    & 82362.188       &     0.84      \\
3958.91    & 3958.21   & \ion{Zr}{2}  & -0.31 &  4248.300 &  0.68    \\
3960.90    & 3960.20   & \ion{Fe}{1}  & -1.16 &   29356.743 & 0.74         \\
3961.59    & 3955.89   & \ion{N}{2} & -0.78    & 148940.167       &  0.70            \\
3962.20    & 3961.60   & \ion{Al}{1} &-0.320  & 112.061    &  0.69 \\ 
3964.37    & 3963.37   & \ion{Fe}{1} & -2.21 & 26406.464  &       0.60        \\
3969.14    & 3968.44   & \ion{Ca}{2}&-0.170  & 0.000       &  0.13       \\
3969.65    & 3968.95   & \ion{Cr}{1}  &  -0.64   &  20319.554      &        0.79    \\
3974.84    &  3974.14  &  \ion{Fe}{2}  &  -3.51   & 21812.055 &       0.49   \\
3980.20    & 3979.50   &  \ion{Cr}{2} & -0.730 & 45730.581 &  0.47  \\ 
3982.67    & 3981.97   & \ion{Ti}{2}  & -2.530     & 4628.581        &    0.75 \\
3983.28    & 3982.58   & \ion{Y}{2}  & -0.560    & 1045.083       &     0.56  \\
3984.67    & 3983.941 & \ion{Hg}{2} & -2.900 & 35514.000 & 0.79 \\ 
           & 3983.993 & \ion{Hg}{2} & -2.400 & 35514.000 &  0.84 \\ 
3984.76    & 3984.06  & \ion{Hg}{2} &  -1.700 & 35514.000 & 0.79 \\ 	   
3988.29    & 3987.59    &  \ion{Ti}{2} &  -2.73 & 4897.650  &   0.87  \\
3991.81    & 3991.11   & \ion{Zr}{2}   & -0.25 & 6111.700 &    0.79    \\
3994.95    & 3994.25   & \ion{Cr}{2} &  -1.99 & 50687.621        &        0.96   \\
3995.98    & 3997.62   & \ion{Cr}{1} & -1.85 & 35862.981  &    0.97  \\
3999.66    & 3998.96   &  \ion{Zr}{2}  &-0.520   & 4205.500   & 0.84  \\      
4001.45   & 4000.74    &  \ion{Fe}{2} & -3.310 & 82978.679 &   0.97 \\
4001.89   & 4001.18    &  \ion{Fe}{1}  & -4.01 & 29371.817 &        0.96 \\
4002.27   & 4001.56    &  \ion{Ce}{2}  & -0.33  &  5010.870 &        0.98 \\
4002.64   & 4001.95    & \ion{Fe}{2}  &  -3.47  & 22408.852         &       0.98   \\
4002.76   & 4002.05    & \ion{Fe}{2}  & -3.47    & 22409.851   &      0.88   \\
4003.22   & 4002.51    & \ion{Fe}{2}   &  -1.71 & 48039.087         &      0.82   \\
4003.98   & 4003.27    & \ion{Cr}{2} &  -0.60            & 52297.808         &      0.71   \\
4004.59   & 4003.88    & \ion{S}{2}  &  -0.62       &  128233.197        &      0.93   \\
4005.05   & 4004.34    & \ion{Fe}{2} & -3.11             & 79243.598         &     0.94 \\  
4005.94   & 4005.23    & \ion{Fe}{1} & -0.61             &  12660.903        &      0.90 \\
4006.40   & 4005.69    & \ion{V}{2}   &  -0.46      & 14655.630          &      0.95  \\
4011.74   & 4011.03    & \ion{Nd}{2}  & -0.83       & 3801.930         &   0.95 \\   
4011.88   & 4011.17    &  \ion{N}{1}  &  -2.91      & 86137.352         &   0.96   \\
4013.08   & 4012.37    & \ion{Ti}{2} &  -1.61 &  4628.580        &  0.61 \\
4013.21   & 4012.50    & \ion{Cr}{2}  &  -0.89 & 45669.369         &           0.64   \\
4013.43  & 4012.72    &  \ion{Fe}{2}  & -0.56       &  88614.518         & 0.98  \\
4013.87   & 4013.16    &  \ion{Nd}{2}  & -1.15      &  1470.105    &  0.97 \\
4014.83   & 4014.12    & \ion{Ti}{2} & -3.11        & 40074.521         & 0.95 \\
4015.18   & 4014.67    & \ion{Fe}{2} & -3.90        &  78137.366        &  0.93   \\      
4016.17   & 4015.46    & \ion{Ni}{2} & -2.42             & 32523.540         & 0.85 \\
4017.39   & 4016.68    & \ion{Co}{2} & -3.06             & 25147.370          &  0.98 \\
4018.66   & 4017.95    & \ion{Cr}{2} & -2.42             & 42986.619          &     0.94   \\
4019.08   & 4018.37    & \ion{Zr}{2} & -0.99             & 7776.020         &   0.97   \\
4021.23   & 4020.52    & \ion{Cr}{2} & -1.33             & 33906.472         &   0.98  \\
4022.54   & 4021.83    & \ion{Fe}{1}  & -0.66            & 22249.428         &    0.97   \\
4022.73   & 4022.02    &  \ion{Er}{2} & 0.42             & 18463.347         &   0.95   \\
4023.09   & 4022.39    & \ion{Cr}{2} & -2.02        & 45730.581 & 0.92   \\
4023.90   & 4023.19    &  \ion{Ti}{2} &  -2.170 & 40425.589  & 0.93  \\
4024.08   & 4023.37    & \ion{V}{2}  &  -0.880            & 14556.090         &  0.93  \\
4024.47   & 4023.78    & \ion{Ni}{2} &  -1.78  & 76402.031          &  0.95  \\
4025.13   & 4024.41    & \ion{Zr}{2} &  -0.97 &  8058.160         &  0.94   \\
4025.24   & 4024.54    & \ion{Fe}{2} & -2.48        & 36252.917 & 0.75   \\
4025.82   & 4025.12    & \ion{Ti}{2} & -1.98        & 4897.650  & 0.71   \\
4026.36   & 4025.65    &  \ion{Fe}{2} &  -1.03  & 88723.396          & 0.92  \\
4026.95   & 4026.24    &  \ion{He}{1}  &  -0.70  & 169086.867          & 0.88 \\
          &            & \ion{He}{1} & -1.45   & 169086.769    &        \\
	  &            & \ion{He}{1} & -1.45   & 169086.845    &      \\
	  &            & \ion{He}{1} & -0.98   & 169086.845    &     \\  
4027.70   & 4026.99    & \ion{Cr}{1}  &  -0.60 &  20593.902         & 0.91 \\
4029.03   & 4028.32    & \ion{Ti}{2} & -1.00        & 15257.430 & 0.56  \\
4029.45  & 4028.74    &  \ion{S}{2}  & -0.12        & 128599.162          & 0.97   \\ 
4029.82   & 4029.11    & \ion{Ti}{2}  & -3.94   &   40074.521        & 0.97  \\
4030.09   & 4029.39    & \ion{C}{1}  &  -2.19       &  60393.138         &  0.97 \\
4030.37   & 4029.66    & \ion{Zr}{2} &-0.60         & 5752.920  & 0.89   \\
4030.80   & 4030.09    & \ion{Zr}{1} & -0.36        & 4870.530          & 0.98 \\
4031.06   & 4030.35    & \ion{Cr}{2} & -3.56        & 25033.70  & 0.86  \\
4031.44   & 4030.73    & \ion{Mn}{1}  & -0.47       & 0.000          & 0.93 \\
4032.14   & 4031.43    & \ion{Fe}{2} & -3.11        & 38164.105 & 0.94 \\
4032.30   & 4031.59    & \ion{Cr}{2} & -2.76        & 90512.561          & 0.95 \\
4032.41   & 4031.70    & \ion{Al}{2} & -1.16        & 123423.357 & 0.97  \\
4033.65   & 4032.94    & \ion{Fe}{2} & -2.700       &  36252.917         & 0.85 \\
4033.77   & 4033.06    & \ion{Mn}{1} & -0.620       &  0.000         &  0.94 \\
4034.97   & 4034.26    & \ion{Fe}{2} & -3.710       & 38164.195  & 0.94 \\
4035.18   & 4034.47    & \ion{Mn}{1} & -0.810       &  0.000         & 0.97 \\
4036.34   & 4035.63    & \ion{V}{2} & -0.96    & 14461.750          & 0.97  \\
4037.33  & 4036.62    &  \ion{Mn}{1} &  -1.06             & 30419.611         & 0.97   \\
4038.68   & 4037.97    & \ion{Cr}{2} & -0.56        & 52321.010 & 0.67 \\
4042.05   & 4041.34    & \ion{Mn}{1} &  0.28        & 17052.289 & 0.96  \\
4042.36   & 4041.65    & \ion{Fe}{2} & -3.13        & 44915.046 & 0.98  \\
4043.37   & 4042.65    & \ion{Ce}{2} & -0.08             &  3995.460       & 0.97  \\
4044.71   & 4044.00    & \ion{Fe}{2} &-2.41         & 44929.549 & 0.91 \\
4044.95   & 4044.24    & \ion{Fe}{1} &-3.43         & 33412.716          & 0.97   \\
4045.17   & 4044.45    &  \ion{Fe}{1} & -1.22       &  33095.940 & 0.90 \\
4046.31   & 4045.60    &\ion{Zr}{2}  & -0.60        &  5724.380 & 0.91  \\
4046.51   & 4045.80    &\ion{Fe}{1}  & 0.28         &  4045.812 & 0.68   \\
4047.56   & 4046.85    & \ion{Fe}{2} & -4.10        & 36252.917          & 0.98   \\
4048.02  & 4047.31     & \ion{Fe}{2} & -4.11        & 84870.863          & 0.97   \\                            
4048.18  & 4047.47     & \ion{C}{1}  & -3.93        & 64090.948           & 0.97  \\
4049.36  & 4948.65     & \ion{Zr}{2} & -0.34        & 6467.610  & 0.88 \\
4049.53  & 4048.82     &\ion{Fe}{2}  &-2.05         & 44915.046 & 0.85 \\
4049.80  & 4049.093    & \ion{Cr}{2} & -0.86        & 52297.808          &  0.77    \\
4050.55  & 4049.83     & \ion{Mn}{2} & -3.90        & 39808.460          &  0.98  \\
4051.02  & 4050.30     & \ion{Zr}{2} & -1.00        & 5752.92   & 0.94 \\
4051.29  & 4050.57     & \ion{Dy}{2} & -0.23        & 4755.660  & 0.96 \\
4051.90  & 4051.18     & \ion{Fe}{2} & -2.99        & 44929.549 & 0.96 \\  
4052.64  & 4051.93     &\ion{Cr}{2}  & -2.19        & 25033.700 & 0.64 \\
4053.18  & 4052.46     & \ion{Fe}{2} & -1.57        & 79331.503 & 0.95  \\
4054.14  & 4053.43     & \ion{Cr}{2} & -3.37        & 25042.811 & 0.93 \\  
4054.51  & 4053.83     & \ion{Ti}{2} & -1.21        & 15265.619 & 0.64 \\
4054.78  & 4054.07     &\ion{Cr}{2}  &-2.47         & 25046.759 & 0.71 \\ 
4056.77  & 4056.06     &\ion{Cr}{2}  &-3.27         & 45669.369 & 0.89 \\
4056.87 & 4056.15      & \ion{Ti}{2} & -2.68        & 4897.650  & 0.95  \\
4058.15  & 4057.46     &\ion{Fe}{2}  &-1.55         & 58666.256 & 0.90  \\
4061.79 & 4060.98      & \ion{Nd}{2} &  0.57        &  3801.930 &  0.96     \\
4062.48 & 4061.76      & \ion{Fe}{2} & -2.65        & 48039.087          &  0.96 \\
4062.94 & 4062.23     &  \ion{Fe}{1} & -0.75        & 27166.817  & 0.89 \\
4064.29 & 4063.58     & \ion{Fe}{1}  & 0.07         & 12560.933  & 0.74 \\
4064.74 & 4064.02     & \ion{Cr}{2}  & -4.37        & 25046.759  & 0.95 \\
4065.06 & 4064.35     & \ion{Ti}{2}  & -1.61        & 20951.620  &  0.93 \\
4066.37 & 4065.65     & \ion{Cr}{1}  & -0.02        & 33113.234  & 0.91  \\
4066.59 & 4065.87     & \ion{Mn}{2}  & -3.76        & 43696.190  & 0.98  \\
4067.73 & 4067.03     & \ion{Ni}{2}  & -1.29        & 32499.529 & 0.70 \\
4067.33 & 4066.61     & \ion{Cr}{1}  & -0.49        & 36577.647 & 0.96  \\
4068.68 & 4067.96     & \ion{Fe}{1}  & -0.43        & 25899.986  & 0.96 \\
4069.11 & 4068.39    &  \ion{Ce}{2} & -2.63         & 281123.060 & 0.96  \\
4070.58 & 4069.86     & \ion{Fe}{2} & -2.75         & 47674.718 & 0.95  \\
4071.09 & 4070.37     & \ion{Mn}{1} & -0.95         & 17637.150 & 0.86  \\ 
4071.55 & 4070.84     & \ion{Cr}{2} & -0.75         & 52321.010 & 0.72   \\
4072.44 & 4071.73     & \ion{Fe}{1} & -0.02         & 12968.554 & 0.76    \\
4073.25 & 4072.56     &\ion{Cr}{2}  &-2.41          & 29951.880 & 0.76   \\
4071.81 & 4071.09     & \ion{Zr}{2} & -1.60         &  8058.160 & 0.98 \\
4073.42 & 4072.70     & \ion{Si}{2} & -2.37         & 79338.502 & 0.98 \\
4074.46 & 4073.74     & \ion{Ce}{2} & -0.18         & 8448.641          & 0.98 \\
4074.80 & 4074.08     & \ion{Fe}{2} & -3.14         & 47674.718 & 0.96   \\
4075.97 & 4075.25    &  \ion{Mn}{1}  & -0.86         &  34938.701 & 0.97  \\
4076.33 & 4075.62     & \ion{Cr}{2} & -3.47         & 25035.399 & 0.93   \\
4076.65 & 4075.93     & \ion{Fe}{2} & -3.38         & 20516.959 & 0.93   \\
4076.14 & 4075.42     & \ion{Si}{2} & -1.40         & 79355.019 & 0.87   \\
4077.06 & 4076.34     &  \ion{Fe}{1} &  -3.76       & 29732.735 & 0.87   \\
4077.33 & 4076.61     & \ion{Fe}{1} & -0.36         & 25899.986 & 0.96    \\
4077.57 & 4076.86     & \ion{Cr}{2} & -2.76         & 25042.811 & 0.80   \\
4077.74 & 4077.02     &  \ion{Zr}{2} & -1.60        & 7736.020  & 0.96   \\
4078.23 & 4077.52     & \ion{Cr}{2} & -2.78         & 25046.759 & 0.80    \\
4078.42 & 4077.71     & \ion{Sr}{2} & 0.15          & 0.00      & 0.62 \\
4082.15 & 4081.43     & \ion{Mn}{2} & -2.24         & 49291.313 & 0.90 \\
4082.99 & 4082.28     & \ion{Cr}{2} & -1.23         & 42897.990 & 0.73  \\
4086.83 & 4085.52     &  \ion{Mn}{2} & -2.52        & 43395.381 & 0.69      \\ 
4088.30  & 4087.59    &  \ion{Cr}{2} &  -3.22        & 25035.399 & 0.79   \\ 
4090.19  & 4089.49    & \ion{Cr}{2} & -4.05         & 42897.990  & 0.78   \\
4091.23  & 4090.54    & \ion{Zr}{2} & -1.01         & 6111.700   & 0.77    \\
4099.14  & 4098.41    & \ion{Cr}{2} & -1.47         & 42986.619  & 0.41   \\
4111.33 & 4110.60     & \ion{Mn}{2} & -1.51         & 49465.130  & 0.73   \\
4111.71 & 4110.98     & \ion{Cr}{2} & -2.02         & 30307.439  & 0.46   \\
        & 4111.00     & \ion{Fe}{2} & -1.92         & 25033.700  &        \\
4112.58 & 4111.85     & \ion{fe}{2} & -2.16         & 48030.087  & 0.75   \\
4113.26 & 4112.53     & \ion{Cr}{2} & -3.02         & 25042.811  & 0.75  \\
4113.93 & 4113.20     & \ion{Cr}{2} & -2.27         & 25046.759  & 0.68   \\
4117.88 & 4117.15     & \ion{P}{2}  & -2.04         & 103667.860 & 0.86   \\
4119.25 & 4118.52     & \ion{Fe}{1} &  0.280        &  28819.950 & 0.85  \\
4120.22 & 4120.70     & \ion{Hg}{2} & -1.21         & 108298.003 & 0.85   \\
4122.00 & 4121.27     &  ?           &               &            & 0.88  \\
4125.49 & 4124.76     & \ion{Fe}{2} & -4.20         & 20516.959   & 0.91   \\
4125.61 & 4124.88     & \ion{Y}{2} & -1.50         & 3296.184   & 0.87   \\
4127.78 & 4127.05     & \ion{Cr}{2} & -1.77         & 45730.581  & 0.85   \\
4128.08 & 4127.35     & \ion{Cr}{1} & 0.01          & 33113.234  & 0.92 \\
4128.79 & 4128.06     & \ion{Si}{2} &  0.360             &  79338.502          & 0.57  \\ 
4129.45 & 4128.74     & \ion{Fe}{2} &  -3.600       &  20830.553 & 0.82  \\
4129.86 & 4129.13     &  \ion{Ti}{2}&               & 15265.619    & 0.90 \\
4123.37 & 4122.64     & \ion{Fe}{2} & -3.38         & 20830.582  & 0.73  \\
4125.51 & 4124.77     & \ion{Fe}{2} & -4.20         & 20516.959  & 0.90 \\
4125.63 & 4124.89     & \ion{Y}{2}  & -1.50         &  3296.184  & 0.88 \\
4127.78 & 4127.04     & \ion{Cr}{2} & -1.77         & 45730.581  & 0.84  \\
4128.08 & 4127.34     & \ion{Ce}{2} & 0.11          & 5513.709   & 0.91 \\ 
4129.47 & 4128.73     & \ion{Fe}{2} & -3.77         & 20830.582  & 0.80  \\
4129.85 & 4129.11     & \ion{Ti}{2} &  -4.00             & 15265.619  & 0.89   \\ 
4131.37 & 4130.63     & \ion{Ba}{2} & 0.68          & 21952.423  & 0.79   \\ 
4131.58 & 4130.84     & \ion{Si}{2} &  -0.780             &  79355.019          & 0.57  \\ 
        & 4130.890 & \ion{Si}{2}    & 0.550         & 79355.019 &  \\ 
4131.37 & 4130.63     & \ion{Ba}{2} & 0.68          & 21952.423 & 0.79 \\
4132.76 & 4132.02     & \ion{Fe}{1} & -0.650        & 12969.554  & 0.90  \\
4133.12 & 4132.38     & \ion{Cr}{2} & -2.35         & 30307.439 & 0.76    \\
4134.01 & 4133.27     & \ion{Nd}{2} & -0.52              & 2585.460           & 0.95 \\
4135.80 & 4135.06     & \ion{Mn}{1} & -0.03         & 34250.519  & 0.96 \\
4136.01 & 4135.57     & \ion{C}{1}  & -3.07         & 64086.919  & 0.96  \\
4136.99 & 4136.25     & \ion{C}{1}  & -4.22         &  64090.948 & 0.97 \\
4138.92 & 4138.18     & \ion{Fe}{2} & -3.18         & 38164.195  & 0.95  \\
4139.11 & 4138.38     & \ion{Fe}{2} & -4.47         & 22810.356 & 0.95   \\               
4140.44 & 4139.70     & \ion{Fe}{2} & -3.72         & 36252.917 & 0.98   \\
4142.75  & 4142.01    &   ?         &               &           & 0.93   \\
4142.98  & 4142.24    & \ion{S}{2}  & 0.24          & 127825.085 & 0.96    \\
4143.21  & 4142.47    & \ion{Fe}{1} & -1.88         & 35237.323  & 0.92   \\
4144.13  & 4143.39    & \ion{Fe}{1} & -0.20         & 24574.652 & 0.94 \\
4144.58  & 4143.04    & \ion{Fe}{2} & -3.59         & 48039.087 & 0.88   \\
4145.10  & 4144.36    & \ion{Fe}{2} & -3.98         & 84685.198 & 0.94  \\
4145.84  & 4145.10    & \ion{S}{2}  & 0.23          & 127976.340 & 0.90  \\
4146.49  & 4145.75    & \ion{Cr}{2} & -1.16         & 42897.990 & 0.60 \\
4147.10  & 4146.36    & \ion{Cr}{2} & -3.15         & 30307.439  & 0.94  \\
         &            & \ion{Fe}{2} & -1.70         & 89119.456  &    \\ 
4148.52  & 4147.78    & \ion{C}{1}  & -2.76         & 64089.851 & 0.96  \\
4149.91  & 4149.17    & \ion{Zr}{2} &-0.03          & 6467.610   & 0.74   \\ 
4150.96  & 4150.22    & \ion{Fe}{2} & -2.90         & 49100.978 & 0.98 \\
4151.27  & 4150.53    & \ion{Fe}{2} & -1.70         &  89119.456         & 0.98 \\
         &            & \ion{Cr}{2} & -1.34         & 42986.619   &    \\
4151.70  & 4150.96    & \ion{Zr}{2} & -0.99         & 6467.610          & 0.86  \\
4153.23  & 4152.49    & \ion{N}{1} & -1.87          & 83364.621          & 0.97 \\
4153.80  & 4153.06    & \ion{S}{2}  & 0.39          & 128233.197 & 0.94 \\
4154.14  & 4153.40    & \ion{C}{1}  & -2.65         & 64089.851 & 0.98  \\
4155.23  & 4154.49    & \ion{Fe}{1} & -0.69         & 22838.320 & 0.98   \\
4155.55  & 4154.81    & \ion{Fe}{1} & -0.37         & 27166.817 & 0.97 \\
4156.14  & 4155.40    & \ion{Fe}{2} & -3.74         & 83364.621 & 0.97  \\
4156.96  & 4156.22    & \ion{Zr}{2} & -0.78         & 5724.380  & 0.91 \\
4157.12  & 4156.38    & \ion{Fe}{2} & -3.62         & 86416.331 & 0.98 \\
4157.50  & 4156.76    & \ion{Fe}{1} & -0.62         & 22838.320 & 0.99  \\
4158.12  & 4157.38    & ?           &               &           & 0.98 \\
4158.49  & 4157.75    &  \ion{Fe}{1} & -0.40        & 27559.582 & 0.97 \\
4158.98  & 4158.24    & \ion{Ti}{2}  & -0.48        & 43780.791 & 0.96 \\
4160.53  & 4159.79    & \ion{Al}{2} &  -1.53             & 123420.446          & 0.97 \\
4161.12  & 4160.38    & \ion{Fe}{2} & -4.45         & 38214.506 & 0.97  \\    
4161.79  & 4161.05    & \ion{Cr}{2} & -2.47         & 42986.619 & 0.92  \\
4161.92  & 4161.18    & \ion{Zr}{2} & -0.72         &  5752.920  & 0.87  \\
4162.25  & 4161.51    & \ion{Ti}{2} & -2.36         &  8744.250  & 0.82  \\
4162.97  & 4162.23    & \ion{S}{2}  & -1.20         & 140379.232 & 0.93  \\
4163.38  & 4162.64    & \ion{S}{2}  & 0.82          & 128599.162  & 0.93 \\ 
4164.36  & 4163.65    & \ion{Ti}{2} & -0.40              & 20891.660          & 0.52  \\
4166.72  & 4165.98    & \ion{Ba}{2} & -0.42         & 21952.423 & 0.96 \\
4168.04  & 4167.30    & \ion{Fe}{2} & -0.56         & 90300.626 & 0.97 \\
4171.23  & 4170.49    & \ion{C}{1}  & -3.40         & 64089.851 & 0.93  \\
4171.33  & 4170.59    & \ion{Cr}{2} & -3.05         & 25035.399 & 0.92 \\
4171.57  & 4170.03    & \ion{Fe}{2} & -5.41         & 18360.647  &  0.94 \\
4171.76  & 4171.02    & \ion{Mn}{2} & -2.36         & 49427.321 & 0.96  \\    
4172.63  & 4171.89    & \ion{Cr}{2} & -2.38         & 25042.811 & 0.54 \\
         &            & \ion{Ti}{2} & -0.56         & 20951.620 &        \\
4172.78  & 4172.04    & \ion{Fe}{1} & -0.90         & 26224.966 & 0.90  \\ 
4173.32  & 4171.58    & \ion{Mn}{2} &  -2.12        & 48920.159 & 0.82 \\
4173.31  & 4172.57    & \ion{Fe}{1} & -4.01         & 35856.400 & 0.80 \\
4174.17  & 4173.43    & \ion{Zr}{1} & -0.45         & 14791.280 & 0.58 \\
4174.79  & 4174.05    & \ion{Ti}{2} & -1.25         & 20951.620 &  0.89 \\
4175.03  & 4174.29    & \ion{S}{2}  &  0.76         & 140319.232 &  0.91 \\
4176.85  & 4176.11    &  \ion{Fe}{2} & -3.15        & 82978.679  &  0.96 \\
4177.02  & 4176.28    & \ion{Mn}{2} & -3.35         & 82232.179  & 0.94 \\
4178.24  & 4177.50    & \ion{Y}{2}  & -0.16         &  3296.184 &  0.57\\
4178.74  & 4178.00    & \ion{Sm}{2} & -0.93         & 4386.030  & 0.97 \\
         &            & \ion{Sm}{2} & -1.29         & 1489.160  &      \\
4179.58  & 4178.84    & \ion{Fe}{2} & -2.48         & 20830.582          & 0.58 \\
4180.14  & 4179.40    & \ion{Cr}{2} & -1.77         & 30864.459          & 0.62 \\     
4180.53  & 4179.79    & \ion{Zr}{2} & -0.78         & 13428.500 & 0.95 \\ 
4181.08  & 4180.34    &  ?           &               &           & 0.95  \\
4181.52  & 4180.79    & \ion{Yb}{2} & -0.29         & 30932.230 & 0.96 \\
4182.50  & 4181.76    & \ion{Fe}{1} & -0.18         & 22838.320 & 0.95 \\ 
4185.03  & 4184.29    & \ion{Ti}{2} & -1.86         &  8710.440 & 0.90 \\ 
4185.18  & 4184.44    & \ion{Mn}{2} & -1.95         & 49889.858 & 0.97 \\
4185.61  & 4184.87    & \ion{Fe}{1} & -0.86         &  22838.320& 0.98 \\
4186.37  & 4185.63    & \ion{Fe}{2} & -3.42  & 82978.679          & 0.95 \\
4187.15  & 4186.41    & \ion{Fe}{2} & -3.04         & 91167.935 & 0.94  \\
4187.41  & 4186.67    & \ion{Zr}{2} & -0.58         & 14162.900          & 0.96  \\
4187.77  & 4187.03    & \ion{Fe}{1} & -0.55         & 19757.031          & 0.96   \\
4188.08  & 4187.34    & \ion{Ce}{2}  & -0.31        & 4459.872          & 0.97  \\
4188.57  & 4187.83    & \ion{Ni}{2} & -2.68         & 32499.529          & 0.88  \\
4189.72 & 4188.98     & \ion{Ti}{2}  & -0.59        & 43740.650 & 0.96 \\
4190.74 & 4190.00     & \ion{Mn}{1} & -0.27         & 34250.519 & 0.93 \\
4192.78  & 4192.04    & \ion{Ni}{2} & -3.06         & 32523.540 & 0.94 \\
4196.14  & 4195.40    & \ion{Cr}{2} & -2.32         & 42897.990 & 0.78 \\  
4198.42  & 4197.68    &  \ion{Ce}{2} & -0.84        &  3995.460 & 0.93  \\
4199.83  & 4199.09    & \ion{Fe}{1} &  0.25         & 24574.652 & 0.89 \\
4200.20 &  4199.46    & \ion{Fe}{2} & -0.23         & 89924.175 & 0.94 \\
4201.00 &  4200.26    & \ion{Mn}{2} & -1.74         & 49882.153 & 0.95  \\
4201.36 &  4200.62    & \ion{Si}{2} & -0.82         & 101023.046 & 0.92  \\
4202.75  & 4202.01    & \ion{Fe}{1} & -0.71         & 11976.238 & 0.91 \\
4203.25  & 4202.51    & \ion{Fe}{2} & -2.33         &  54902.315 & 0.96  \\
4205.43  & 4204.69    & \ion{Y}{2}  &-1.76          &  0.000         & 0.92  \\
4206.11  & 4205.60    & \ion{Fe}{2} & -0.30         & 90386.527     & 0.89 \\
4206.34  & 4205.83    &      ?       &               &           & 0.96 \\
4208.09  & 4207.35    & \ion{Cr}{2} & -2.47         & 30864.459  & 0.85   \\
4209.82  & 4209.08    & \ion{Zr}{2} & -0.46         &  5752.920 & 0.93   \\
4210.55  & 4209.81    & \ion{Cr}{2} & -1.81         & 45730.581 & 0.98 \\
4211.08  & 4210.34    & \ion{Fe}{1} & -1.24         & 24772.016 & 0.98 \\
4211.80  & 4211.06    & \ion{Cr}{2} & -3.45         & 42986.619 & 0.98 \\  
4212.60  & 4211.86    & \ion{Zr}{2} & -1.08         &  4268.300 & 0.93  \\
4214.24  & 4213.50    & \ion{Fe}{2} & -2.21         & 62689.878 & 0.97 \\   
4216.26  & 4215.52    & \ion{Sr}{2} & -0.17         &  0.000     &  0.68 \\
4216.48  & 4215.74    & \ion{Cr}{2} & -2.63         & 25035.399 & 0.86 \\
4216.90  & 4216.16    & \ion{Fe}{1} &               &  0.000         & 0.97 \\ 
4217.80  & 4217.06    & \ion{Cr}{2}  & -2.81        & 25042.811 & 0.92 \\
4220.09  & 4219.35    & \ion{Fe}{1} & 0.12          & 28819.952 & 0.95 \\
4221.55  & 4220.81    &  ?           &               &           & 0.96 \\
4222.73  & 4221.99    &  \ion{Cr}{2} &  -1.93       &  45669.369 & 0.92 \\
4222.95  & 4222.21    & \ion{Fe}{1} & -0.97         & 19757.031  & 0.97  \\
4223.50  & 4222.76    & \ion{Fe}{2}  &  -1.23             & 88723.398         & 0.96   \\
4224.17  & 4223.43    & \ion{Fe}{2}  & -3.40        & 82978.679 & 0.96 \\
4224.80  & 4224.06    & \ion{Cr}{2} & -2.53         & 31117.390          & 0.94 \\
4225.58  & 4224.84    & \ion{Cr}{2} & -1.73         & 42986.619 & 0.62 \\
         &            & \ion{N}{1}  & -1.49         & 83317.831 &      \\
4226.04  & 4225.30    & \ion{Pr}{2} & 0.11          & 0.000     & 0.91 \\
         &            & \ion{Sm}{2} & -1.13         & 0.000     &    \\ 
4226.77  & 4226.03    & \ion{Fe}{2} & -1.33         & 99331.196 & 0.92  \\
4227.46  & 4226.72    & \ion{Ca}{1} &  0.24         & 0.000     & 0.97 \\  
4228.07  & 4227.33    & \ion{Ti}{2} & -2.36         & 9118.260  & 0.91 \\
4228.15  & 4227.41    & \ion{Fe}{1} &  0.23         & 26874.547 & 0.91 \\
4230.53  & 4229.79    & \ion{Cr}{2} & -3.32         & 30864.459 & 0.95 \\
4232.92  & 4232.18    & \ion{Cr}{1} & -0.50         & 33935.424 & 0.95 \\
4233.90  & 4233.16    & \ion{Fe}{2} & -2.00         & 20830.582 & 0.50  \\
         &            & \ion{Cr}{2} & -2.12         & 31168.581 &      \\
4234.34  & 4233.60    & \ion{Fe}{1} & -0.60         & 20019.633 & 0.95 \\
4235.26  & 4234.52    &  \ion{V}{2} &  -1.16             & 30318.531          & 0.93  \\
4236.47  & 4235.73    & \ion{Y}{2}  & -1.50         & 1045.083  & 0.89 \\  
4236.45  & 4235.71    & \ion{Y}{2}  & -1.50            &  1045.076         & 0.89 \\
4236.69  & 4235.95    & \ion{Fe}{1} & -0.34         & 19562.437 & 0.92 \\
4237.13  & 4236.39    & \ion{Cr}{2} & -3.30         & 25033.700 & 0.94 \\
4238.12  & 4237.39    &  ?     &             &        & 0.96 \\
4239.51  & 4238.77    & \ion{Cr}{2} & -4.04         & 25046.759 & 0.92 \\
4239.93  & 4239.19    & \ion{Mn}{2} & -2.25         & 43311.301          & 0.96 \\  
4241.68  & 4240.94    &  \ion{Fe}{1} &  -2.29             & 35611.622                      & 0.93  \\
4243.09  & 4242.35    & \ion{Mn}{2} & -1.26              & 49820.159          & 0.52 \\
         &            & \ion{Cr}{2} & -0.39         &  31219.350  &    \\
4243.65  & 4242.91    & \ion{Mn}{2} & -2.99         & 43339.400  & 0.98 \\  
4244.11 & 4243.37     & \ion{Fe}{1} & -1.71         & 29356.743 & 0.97 \\  
4244.98  & 4244.24    & \ion{Mn}{2} & -2.40         & 43339.420 & 0.95 \\
4245.54  & 4244.80    & \ion{Ni}{2} & -3.11         & 32523.540 & 0.95\\
4246.14  & 4245.40    & \ion{Fe}{2} & -3.92         & 49506.935 &  0.94  \\
4247.14  & 4246.40    & \ion{Cr}{2} & -3.22         & 31082.940 & 0.93 \\
4247.56  & 4246.82    & \ion{Sc}{2} &  0.24         &  2540.950 & 0.48 \\
4248.17  & 4247.43    & \ion{Fe}{1} & -0.23         & 27166.817 & 0.96 \\
4249.42  & 4248.68    & \ion{Ce}{2} & 0.11          & 5513.709   & 0.96 \\  
4250.10  & 4249.35    & \ion{Fe}{2} & -2.49         & 46482.749 & 0.93 \\
4250.86  & 4250.05    & \ion{Fe}{1} &-0.91          & 19912.499 & 0.94  \\
4251.16  & 4250.41    & \ion{Fe}{2} &-1.75          & 61974.931 & 0.94 \\
4251.52  & 4250.77    & \ion{Fe}{1} &-0.71          & 12560.933 & 0.93 \\
4251.96  & 4251.21    & \ion{Ar}{1} &-1.86          & 93143.762 & 0.96  \\ 
4252.36  & 4252.60    & \ion{Cr}{2} &-2.02          & 31117.390 & 0.63 \\
4253.69  & 4252.95    & \ion{Mn}{2} &-1.14          & 49889.858 & 0.86 \\
4253.84  & 4253.09    & \ion{Mn}{2} &-2.09          & 49889.858 & 0.96 \\
4255.07  & 4254.32    & \ion{Cr}{1} &-0.11          & 0.000     & 0.79  \\
4255.26  & 4254.51    & \ion{Cr}{2} &-0.97          & 47354.440 & 0.74  \\ 
4256.85  & 4256.10    & \ion{Cr}{2} &-1.46          & 67448.368 & 0.89 \\
4257.47  & 4256.72    & \ion{Fe}{2} &-3.63          & 83559.539 & 0.95  \\
4258.14  & 4257.39    & \ion{S}{2}  & -0.01         & 140750.335 & 0.97  \\
4258.77  & 4258.02    & \ion{Zr}{2} &-1.13          & 4505.500  & 0.94 \\
4258.89  & 4258.14    & \ion{fe}{2} &-3.40          & 21812.055 & 0.82 \\
4259.08  & 4258.33    & \ion{Fe}{2} &-4.13          & 21308.040 & 0.94 \\
4259.79  & 4259.04    & \ion{Mn}{2} &-3.61          & 45073.562 & 0.91 \\
4259.93  & 4259.18    & \ion{Mn}{2} &-2.97          & 43537.180  & 0.90 \\
4261.21  & 4260.47    & \ion{Mn}{2} &-4.25          & 14901.180 & 0.80 \\
         &            & \ion{Cr}{2} & -1.46         & 67448.568   &    \\
4262.65  & 4261.90    & \ion{Cr}{2}  &-1.53         & 31168.581 & 0.50  \\
4264.61  & 4263.86    & \ion{Fe}{2} & -1.71         & 62049.023 & 0.93 \\ 
4269.63  & 4268.88    & \ion{Cr}{2} & -1.57         & 52297.808 & 0.90 \\
4270.01  & 4169.26    & \ion{Cr}{2} & -2.17         & 31082.940 & 0.65 \\
4270.47  & 4269.72    & \ion{S}{2}  & 0.08          & 129787.825 & 0.92 \\
4271.89  & 4271.14    & \ion{Fe}{1} &  -0.35        &  19757.031 & 0.93 \\
4272.50  & 4271.75    & \ion{Fe}{1} & -0.16         & 11976.238 & 0.80  \\
4272.64  & 4271.89    & \ion{Cr}{2} & -3.26         & 21812.055 & 0.92 \\
4274.08  & 4273.31    & \ion{Ti}{2} & -2.61         & 42208.591 & 0.75  \\
4274.87  & 4274.12    & \ion{Ti}{2} & -2.61         & 42208.591    & 0.94 \\
4275.54  & 4274.78    & \ion{Cr}{1} &  -0.23             &  0.000         & 0.83 \\
4276.30  & 4275.55    & \ion{Cr}{2}  & -1.71        & 31117.390 &  0.53   \\
4277.46  & 4276.71    & \ion{Fe}{1} & -1.85         & 26351.208 & 0.96 \\
4278.27  & 4277.52    & \ion{Ti}{2} & -0.83         & 40074.521 & 0.95 \\
4278.79  & 4278.14    & \ion{Fe}{2} & -3.82         & 21711.917 & 0.87 \\
4282.69  & 4281.94    & \ion{Mn}{2} & -2.55         & 43339.420 & 0.96 \\ 
         &            & \ion{Mn}{2} & -0.65         & 85895.298 &       \\ 
4283.50  & 4282.75    & \ion{Gd}{2} & -0.73         & 13030.786          & 0.94 \\
4284.51  & 4283.76    & \ion{Mn}{2} & -2.20         & 43339.420 & 0.91 \\ 
4284.93  & 4284.18    & \ion{Cr}{2} & -1.86         & 31082.940 & 0.57 \\
4285.17  & 4284.42    & \ion{Mn}{2} & -2.27         & 43311.301 & 0.93 \\
4287.02  & 4286.27    & \ion{Fe}{2} & -1.62              & 62171.614  & 0.91 \\  
4288.61  & 4287.86    & \ion{Ti}{2} & -2.02              &  8710.440  & 0.71 \\
4288.79  & 4288.04    & \ion{Mn}{2} & -2.76              & 43311.301  & 0.95  \\
4289.53  & 4288.78    & \ion{Cr}{2} & -1.53              & 81232.918   & 0.90 \\ 
4290.46  & 4289.71    & \ion{Cr}{1} & -0.36              & 0.000          & 0.45 \\
4290.96  & 4290.21    & \ion{Ti}{2} &-1.12               & 9395.710 & 0.51 \\
4292.95  & 4292.20    & \ion{Mn}{2} & -2.23              & 43395.381          & 0.89 \\
4293.41  & 4292.66    & \ion{Cr}{2} &-1.26               & 93974.028          & 0.89 \\  
4294.84  & 4294.08    & \ion{Ti}{2} & -1.11              & 8744.250          & 0.49 \\
4295.15  & 4294.40    & \ion{S}{2}  & 0.55              & 130134.156          & 0.94 \\
4295.51  & 4294.75    & \ion{Sc}{2} & -1.28              & 4083.570          & 0.90 \\
4295.89  & 4295.14    & \ion{Cr}{2} & -1.54              & 67333.829          & 0.89\\
4297.31  & 4296.56    &  \ion{Fe}{2} & -3.01         & 21812.055          & 0.65 \\
4298.55  & 4297.79    & \ion{Cr}{1} & 0.25          & 31055.280          & 0.92 \\
4299.36  & 4298.60    & \ion{Ti}{1}  &  -0.05             & 6598.764         & 0.88 \\
4300.59  & 4299.83    & \ion{Cr}{2}  & -1.37        & 62688.949 & 0.93 \\     
4300.79  & 4300.03    & \ion{Ti}{2} & -0.77         &  9518.060         & 0.46 \\
4301.24  & 4300.48    & \ion{Cr}{1} & -0.43         & 27703.776          & 0.89 \\
4302.67  & 4301.91    & \ion{Ti}{2} & -1.16         &  9363.620         & 0.56  \\  
4303.93  & 4303.17    & \ion{Fe}{2} & -2.49         & 21812.055 & 0.57 \\
4306.45  & 4305.69    & \ion{Sc}{2} & -1.22         & 4802.850          & 0.87 \\
4307.67  & 4306.91    & \ion{Cr}{2} & -1.18         & 47372.533  & 0.80 \\
4308.63  & 4307.87    & \ion{Ti}{2} & -1.29         &  9395.710 & 0.52 \\
         &            & \ion{Fe}{1} & -0.07         & 12560.933 &       \\ 
4310.37  & 4309.61    &  \ion{Y}{2}  & -0.75        & 1449.808          & 0.70 \\
4313.60  & 4312.84    & \ion{Ti}{2} & -1.16         &  9518.060         & 0.49  \\
4314.28  & 4313.52    &  \ion{Fe}{2} &  -3.16       & 90780.619        & 0.88 \\
4314.83  & 4314.07    & \ion{Sc}{2} & -0.10         & 4987.790  & 0.57 \\
4315.07  & 4314.31    & \ion{Fe}{2} & -3.48         & 21581.638 & 0.77 \\
4315.73  & 4314.97    &  \ion{Ti}{2} & -1.13        &  9363.620         & 0.54 \\
         &            & \ion{Fe}{2} & -3.10         & 38164.195       &     \\
	 &            & \ion{Cr}{2} & -1.66         & 67344.031       &       \\
4317.53  & 4316.77    & \ion{Ti}{2} &  -1.42        & 16515.860          & 0.77 \\
4320.41  & 4319.65    & \ion{Fe}{2} & -1.76         & 63272.974          & 0.88  \\
4321.48  & 4320.72    & \ion{Sc}{2} & -0.26              & 4883.570          & 0.59 \\
4321.70  & 4320.94    & \ion{Ti}{2} & -1.87              & 9395.710           & 0.69  \\
4322.05  & 4321.29    & \ion{Fe}{2} & -1.83              & 63465.106          & 0.88 \\
4325.75  & 4324.99    & \ion{Sc}{2} & -0.44              & 4802.870           & 0.59 \\
4326.51  & 4325.75    & \ion{Fe}{1} & -0.01              & 12968.554          & 0.68 \\
4327.40  & 4326.64    & \ion{Mn}{2} & -1.25              & 43537.180          & 0.73  \\
4330.99  & 4330.23    & \ion{Ti}{2} & -1.40              & 16515.860          & 0.65 \\
4331.46  & 4330.70    & \ion{Ti}{2} & -2.04              &  9518.060         & 0.64  \\
4338.66  & 4337.90    & \ion{Ti}{2} & -1.13              &  8710.440         & 0.28  \\
4345.02  & 4344.26    & \ion{Ti}{2} & -2.09              &  8744.250         & 0.97 \\
4351.58  & 4350.82    & \ion{Ti}{2} & -1.40              & 16625.110          & 0.70 \\
4352.53  & 4351.77    & \ion{Fe}{2} & -2.10              & 21812.055          & 0.48 \\
4353.35  & 4352.58    & \ion{Cr}{2} & -3.26              & 31531.239          & 0.80 \\
4355.10  & 4354.33    & \ion{Fe}{2} & -1.39              & 61726.078          & 0.83 \\
4358.35  & 4357.58    & \ion{Fe}{2} & -2.11              & 49100.978          & 0.83  \\
4359.47  & 4358.70    & \ion{Y}{2}  & -1.32              &   840.213        & 0.80 \\
4361.40  & 4360.63    & \ion{Ti}{2}  &  -2.04             & 9518.060         & 0.92 \\
4362.01  & 4361.24    & \ion{Fe}{2} & -2.11         & 49506.935          & 0.89 \\
4362.85  & 4362.08    & \ion{Ni}{2} & -2.72         & 32499.529          & 0.88 \\
4363.68  & 4362.91    & \ion{Cr}{2} & -1.89         & 45669.369          & 0.85 \\
4365.98  & 4365.21    & \ion{Mn}{2} & -1.35         & 53017.157          & 0.94  \\
4368.40  & 4367.63    & \ion{Ti}{2} & -1.27         & 20891.660          & 0.68  \\
4368.70  & 4367.93    & \ion{Fe}{2} & -2.27         & 90593.499          & 0.94  \\
4368.88  & 4368.11    & \ion{Cr}{2} & -3.02         & 31531.239          & 0.88  \\
4369.00  & 4368.23    & \ion{O}{1}  & -2.03         & 76794.977           & 0.89  \\
4370.16  & 4369.39    &\ion{Fe}{2}  & -3.67              & 22409.852    & 0.85  \\
4371.71  & 4370.94    & \ion{Zr}{2} & -0.86              & 9472.800          & 0.93 \\
4374.24  & 4373.47    & \ion{Fe}{2} & -3.48              & 50157.455          & 0.93 \\  
4375.21  & 4374.76    & \ion{Ti}{2} & -1.29              & 16625.110          & 0.67 \\
4375.58  & 4374.82    &  \ion{Ti}{2} &  -1.21              & 16625.244          &  0.80    \\
4375.69  & 4374.93    & \ion{Y}{2}  & 0.16          &  3296.184         & 0.58 \\
4380.37  & 4379.60    & \ion{Mn}{2} & -1.85         & 43850.421          & 0.95 \\
4380.53  & 4379.75    & \ion{Zr}{2} & -0.36              & 12359.661          & 0.90  \\
4383.28  & 4382.51    &  \ion{Fe}{3}  & -3.02              & 66522.952          &  0.96  \\
4383.60  & 4382.83    & \ion{Cr}{1} &  -1.59             &  21856.929         &  0.95 \\
4384.30  & 4383.83    & \ion{Fe}{1}  & -2.97              & 34039.515        & 0.69  \\
4384.84  & 4384.07    & \ion{Fe}{2} & -2.28              & 50212.823          & 0.94 \\ 
4385.07  & 4384.30    & \ion{Fe}{2} & -3.50              & 21430.359          & 0.83 \\
4385.41  & 4384.64    & \ion{Mg}{2} & -0.79              & 80619.500          & 0.82  \\
4385.47  & 4384.80    & \ion{Sc}{2} & -1.56              &  4802.870         & 0.94 \\
4386.13  & 4385.36    & \ion{Fe}{2} &-2.57               & 22409.852           & 0.59  \\
4387.62  & 4386.85    & \ion{Ti}{2} & -1.26              & 20951.620          & 0.72 \\
4391.34  & 4390.57    & \ion{Mg}{2} & -1.42              & 80650.022          & 0.78 \\ 
         &            & \ion{Mg}{2} & -0.52              & 80650.022          &      \\     
4391.78  & 4391.02    & \ion{Ti}{2} & -2.75              & 9930.690          & 0.88     \\
4392.56  & 4391.79    & \ion{Cr}{2} & -2.60              & 44307.091          & 0.93  \\
4394.82  &  4394.06   & \ion{Ti}{2} & -1.59              & 9850.900          &  0.74    \\
4395.78  & 4395.02    & \ion{Ti}{2} & -0.66              & 8744.260          & 0.48   \\ 
4396.60  & 4395.83    & \ion{Ti}{2} & -2.17              & 10024.730          & 0.79  \\
4398.76  & 4397.99    & \ion{Y}{2}  & -1.00              & 1045.083          & 0.79 \\
4399.05  & 4398.28    & \ion{Ti}{2} & -2.39              & 9872.730          & 0.89 \\
4400.55  & 4399.77    & \ion{Ti}{2} & -1.27              & 9975.920          & 0.58  \\
4400.84  & 4400.06    & \ion{Cr}{2} & -1.13              & 93966.448          & 0.97 \\
4401.15  & 4400.37    & \ion{Sc}{2} &-0.51               & 4883.570          & 0.72 \\
4403.62  & 4402.84    & \ion{Fe}{2} & -2.72              & 49506.935          & 0.93 \\
4405.52  & 4404.74    & \ion{Fe}{1} & -0.14              & 12560.933          & 0.81 \\
4408.93  & 4408.15    & \ion{Cr}{2} & -1.63              & 93574.441         & 0.93 \\
4408.54  & 4407.76    & \ion{Ti}{2} &  -2.47             & 9850.900         & 0.96 \\
4410.27  & 4409.49    & \ion{Ti}{2} & -2.57         & 9930.690          & 0.89 \\
4411.82  & 4411.04    & \ion{Ti}{2} & -1.06         & 24961.031          & 0.72 \\
4412.70  & 4411.92    & \ion{Ti}{2} & -2.41         &  9872.730         & 0.94 \\
4414.68  & 4413.90    & \ion{Co}{2} &               & 40695.028          & 0.96 \\
4415.29  & 4414.51    & \ion{Zr}{2} & -1.17         & 9968.650          & 0.98 \\
4415.51  & 4414.73    & \ion{Cr}{2} & -3.18         & 42897.990          & 0.97 \\
4415.88  & 4415.10    & \ion{Fe}{1} & -0.62         & 12968.554          & 0.91  \\ 
4416.31  & 4415.53    & \ion{Sc}{2} & -0.64         & 4802.870          & 0.76 \\
4417.59  & 4416.81    & \ion{Fe}{2} & -2.60         & 22409.852          & 0.60  \\
4418.49  & 4417.71    & \ion{Ti}{2} & -1.43         & 9395.710          & 0.58  \\
4419.09  & 4418.31    & \ion{Ti}{2} & -2.46         & 9975.290          & 0.80 \\
4420.35  & 4419.57    & \ion{Fe}{3} & -2.22         & 66464.680          & 0.97 \\
4421.88  & 4421.10    & \ion{Fe}{1} & -3.13              & 29356.430          & 0.98 \\ 
4422.70  & 4421.91    & \ion{Ti}{2} & -1.77         & 16625.110          & 0.85 \\
4423.11  & 4422.33    & \ion{Cr}{2} & -1.28         & 93966.448          & 0.94 \\
4424.34  & 4423.56    & \ion{Fe}{2} & -3.15         & 73395.932         & 0.84 \\ 
4428.76  & 4427.98    & \ion{Mg}{2}  & -1.21        & 80619.500          & 0.89 \\
4431.22  & 4430.44    & \ion{Cr}{2} & -2.32         & 44307.091          & 0.96 \\  
4431.80  & 4431.02    & \ion{Fe}{3} & -2.57         & 66522.952          & 0.98 \\
4432.13  & 4431.35    &  \ion{Sc}{2} & -1.88              & 4883.570          & 0.98  \\
4432.35  & 4431.57    & \ion{Fe}{2} & -1.77          & 64040.884          & 0.96 \\
4432.87  & 4432.09    & \ion{Ti}{2} & -2.10         & 9975.920          & 0.98 \\
4434.75  & 4433.97    & \ion{Mg}{2} & -0.91         & 80650.022          & 0.85 \\
4441.21  & 4440.45    & \ion{Fe}{2} & -2.91         & 54063.459          & 0.96 \\
         &            & \ion{Zr}{2} & -1.13         & 9742.800   &         \\
4442.53  & 4441.74    & \ion{Ti}{2} & -2.41         & 9518.060          & 0.86 \\
4443.09  & 4442.31    & \ion{Fe}{1} & -1.25         & 17726.988          & 0.89 \\   
4443.77  & 4442.98    & \ion{Zr}{2} & -0.42         & 11984.460          & 0.89 \\
4445.33  & 4444.54    & \ion{Ti}{2} & -2.03         &  8997.710         & 0.83 \\
4447.02  & 4446.23    & \ion{Fe}{2} & -2.40         & 48039.087          & 0.94 \\
4449.76  & 4448.97    & ?            &               &           & 0.95 \\
4450.38  & 4449.59    & \ion{Fe}{2}  & -1.59        & 63948.792          & 0.96 \\
4450.83  & 4450.04    & \ion{Ti}{1} &               & 15156.802          & 0.97 \\
4451.06  & 4450.27    & \ion{Fe}{2} & -2.90         & 50187.813 & 0.98 \\
4452.30  & 4451.51    & \ion{Fe}{2} & -1.84         & 49506.935 & 0.84 \\
4454.53  & 4453.73    & \ion{Ti}{1} & -0.01         & 15108.110 & 0.90 \\
4455.57  & 4454.78    & \ion{Zr}{2} & -1.60         &  6467.610 & 0.96  \\
4456.04  & 4455.25    & \ion{Fe}{2} & -2.14         & 50212.823 & 0.89 \\
4457.41  & 4456.62    & \ion{Ti}{2} & -1.41         & 25192.791 & 0.95 \\
4458.18  & 4457.39    & \ion{Zr}{2} & -1.22         & 9553.100  & 0.97  \\
4460.72  & 4459.93    & \ion{Fe}{1} &  -4.00             & 21999.129          & 0.98 \\
4460.97  & 4460.18    & \ion{Ne}{1} & -2.28         & 149657.046 & 0.98  \\
4461.98  & 4461.19    & \ion{Zr}{2} & -1.18         & 8152.000  & 0.96  \\
4462.20  & 4461.41    & \ion{Fe}{2} & -4.11         & 20830.582          & 0.95 \\
4462.47  & 4461.68    & \ion{Fe}{2} & -2.05         & 50212.823          & 0.89 \\
4462.78  & 4461.99    & \ion{Mn}{1} & 0.32          & 24802.250          & 0.98 \\
4463.74  & 4462.95    & \ion{Nd}{2}           &  0.07 &  4512.495         & 0.98 \\
4464.36   & 4463.57    & \ion{S}{2}  &  0.13         & 128599.162          & 0.98 \\
4465.85   & 4465.06    &  \ion{Nd}{2} & -1.64              & 0.000           & 0.97 \\
4466.04  & 4465.25    & \ion{Y}{2}  & 0.00              & 33336.718          & 0.96 \\
4466.53 & 4465.74 &  \ion{Cr}{2}    & -1.18               & 52321.010         & 0.89 \\
4467.33 & 4466.54   &  \ion{Fe}{1} & -0.59              & 22838.320          & 0.96 \\
4468.66  & 4467.87   & \ion{Fe}{2} & -2.33           & 64090.884          & 0.97  \\
4469.93  & 4469.14   & \ion{Ti}{2} & -2.10               & 8744.340          & 0.89 \\
4471.62  & 4470.83   & \ion{Ti}{2}   & -2.28               & 9395.250         & 0.81 \\
4472.22  & 4471.43   &  \ion{He}{1}   &   hfs             &           & 0.84  \\
4473.69  & 4472.90   &  \ion{Fe}{2}  & -3.83        &  22939.357         & 0.85 \\
4474.93  & 4474.11   & \ion{Fe}{2} & -3.14          &  44929.549         & 0.97  \\
4475.33  & 4474.54   & \ion{Cr}{2} & -2.08          & 44307.091          & 0.96 \\
4479.41  & 4478.62   & \ion{Mn}{2} & -0.95          & 53997.132          & 0.90  \\
4481.48  & 4479.68   & \ion{Fe}{1}        &  -1.61              & 29732.735        & 0.91 \\
4481.91  & 4481.12   & \ion{Mg}{2} & 0.75           &  71490.190         & 0.45  \\
4482.10  & 4481.31   & \ion{Mg}{2} & -0.55               &  71490.190         & 0.47  \\ 
4487.59  & 4486.79   & \ion{Fe}{2} & -2.09          & 91199.744          & 0.97 \\
4488.27  & 4487.47   & \ion{Fe}{2} & -2.14          &  62049.023         & 0.97 \\
4488.46  & 4487.66   & \ion{Si}{1} &  -2.22         & 38955.052         & 0.93 \\
4489.08  & 4488.29   & \ion{Ti}{2} & -0.82          & 25192.791          & 0.68 \\
4489.96  & 4489.17   & \ion{Fe}{2} & -2.97          & 22810.356          & 0.70 \\   
4490.68  & 4489.88   & \ion{Al}{2} &  -1.84              & 125869.015          & 0.91 \\
4492.16  & 4491.37   & \ion{Fe}{2} & -2.70          & 23031.299          & 0.66 \\
4493.86  & 4493.06   & \ion{Cr}{2} & -1.83               & 94001.557         & 0.97 \\
4494.31  & 4493.31   & \ion{Cr}{2} & -3.92               & 68476.918          & 0.91 \\
4495.18  & 4494.38   & \ion{Zr}{2} & -0.48          & 19439.239           & 0.96 \\
4495.33  & 4494.53   & \ion{Fe}{1} & -1.14          & 17726.988          & 0.97 \\
4496.23  & 4495.43   & \ion{Zr}{2} & -1.20          &  9742.800         & 0.97 \\
4497.74  & 4496.94   & \ion{Zr}{2} & -0.89          &  5752.920         & 0.92 \\.
4502.05  & 4501.25   & \ion{Ti}{2} & -0.75          & 8937.710  & 0.51 \\
4507.86  & 4507.06   & \ion{Fe}{2} & -1.92          & 62689.878          & 0.96 \\
4509.06  & 4508.26   & \ion{Fe}{2} & -2.21          & 23031.299          & 0.58 \\
4512.56  & 4511.76   & \ion{Cr}{2} & -1.37          & 52297.808          & 0.93 \\
4512.84  & 4512.04   & \ion{Fe}{2} & -2.18          & 61974.931          & 0.98 \\
4514.61  & 4513.81   &  \ion{Cr}{1} &  -3.68              & 27222.942          & 0.91 \\
4515.26  & 4514.46   & \ion{Cr}{2} & -2.84          & 45730.581          & 0.98 \\
4515.94  & 4515.14   & \ion{Fe}{1} &  -3.23              & 23192.500          & 0.98 \\
4516.12  & 4515.32   & \ion{Fe}{2} & -2.48           & 22939.357          & 0.62 \\
4516.37  & 4515.57   & \ion{Cr}{2} & -1.11               & 67369.139          & 0.96 \\
4516.57  & 4515.77   & \ion{Cr}{2} & -1.57               & 52297.808          & 0.95 \\
4517.41  & 4516.61   & \ion{Co}{2} & -2.56               & 27902.370          & 0.97 \\
4519.11  & 4518.31   & \ion{Ti}{2} & -2.55               & 8710.440          & 0.91 \\
4519.73  & 4518.93   & \ion{Mn}{2} & -1.33               & 53597.132          & 0.96 \\
4521.00  & 4520.20   & \ion{Fe}{2} & -2.60               & 22637.205          & 0.62 \\
4521.90  & 4521.10   & \ion{Cr}{1}          &   -1.69             &  33762.662         & 0.90 \\    
4523.41  & 4522.61   & \ion{Fe}{2} & -2.03               & 22939.357          & 0.57 \\ 
4524.25  & 4523.45   & \ion{Cr}{2} & -3.14               & 53321.010          & 0.97 \\
4525.45  & 4524.65   & \ion{S}{2}  &  0.08              &  121528.718         & 0.96  \\ 
         &           & \ion{Ti}{2} & -2.34          &  9930.630               &      \\
4525.72  & 4524.92   & \ion{Ba}{2} & -0.36               &  20261.562          & 0.95 \\
         &           & \ion{S}{2}  & 0.08                & 121530.021          &       \\
4527.89  & 4527.09   & \ion{Cr}{2} &  -1.57              &           & 0.96 \\
4529.38  & 4528.58   & \ion{Fe}{1} & -0.82               & 17550.180          & 0.96 \\
4530.27  & 4529.57   & \ion{Fe}{2} & -3.19               & 41929.549          & 0.75 \\
4532.61  & 4531.81   &  \ion{Cr}{2} & -1.19               & 67448.568           & 0.97  \\
4533.22  & 4532.42   & \ion{O}{1}  & -2.55                & 86631.453          & 0.91 \\
4533.44  & 4532.64   & \ion{Cr}{1}        &                & 35501.177          & 0.94 \\
4534.00  & 4533.20   & \ion{Co}{2} & -1.74          & 41314.200          & 0.97 \\
4534.74  & 4533.94   & \ion{Ti}{2} & -0.77               & 9975.920          & 0.48  \\
4534.95  & 4534.15   & \ion{Fe}{2} & -3.47               & 23031.299          & 0.79 \\
4540.38  & 4539.58   & \ion{Cr}{2} & -2.53               & 32603.400          & 0.75 \\   
4540.62  & 4539.82   & \ion{Cr}{2} & -2.79               & 52297.808          & 0.98 \\
4540.78  & 4539.98   & ?           &                &           & 0.92 \\
4541.48  & 4540.68   & \ion{Cr}{1}  & 0.03               & 25038.500  & 0.97 \\
4542.30  & 4541.50   & \ion{Fe}{2} & -3.05               & 23031.299  & 0.70 \\
4544.80  & 4544.00   & \ion{Ti}{2} & -2.40               & 10024.730          & 0.93 \\
4545.48  & 4544.68   & \ion{Cr}{2} & -4.02               & 25042.811          & 0.97 \\
4545.92  & 4545.12   & \ion{Ti}{2} & -1.87               & 9118.260          & 0.91 \\
4547.41  & 4546.61   & \ion{Cr}{2} & -1.18               &  62688.949         & 0.95 \\
4548.45  & 4547.65   & \ion{Cr}{2} &  -4.30              & 95938.960         & 0.94 \\
4549.97  & 4548.17   & \ion{Mn}{2} & -1.52               & 86190.180          & 0.80 \\
4550.26  & 4549.46   & \ion{Fe}{2} & -1.75               & 22810.356          & 0.55 \\
4550.41  & 4549.61   & \ion{Ti}{2} & -0.45               & 12774.689          & 0.48  \\  
4550.61  & 4549.81   & \ion{Ti}{2} & -2.32               &  9518.060         & 0.88 \\
4553.09  & 4552.29   & \ion{Cr}{2} & -2.71               & 50687.621          & 0.95 \\
4553.31  & 4552.51   &  \ion{N}{2} &  0.33              & 189335.161         & 0.92 \\
4554.27  & 4553.47   &  \ion{Ti}{1}           &  -0.78              & 24694.892          & 0.95 \\
4554.82  & 4554.02   & \ion{Ba}{2} & 0.02               & 0.000           & 0.54 \\ 
4555.78  & 4554.98   & \ion{Cr}{2} & -1.38               & 32836.680          & 0.56 \\
4556.68  & 4555.88   & \ion{Fe}{2} & -2.29               & 22810.356          & 0.60 \\
4557.92  & 4557.12   & \ion{Cr}{2}         & -3.76                & 85778.690          & 0.90 \\
4559.44  & 4558.64   & \ion{Cr}{2} & -0.66               & 32854.311          & 0.48   \\   
4559.59  & 4558.79   & \ion{Cr}{2} & -2.46               & 32854.949          & 0.85 \\
4563.03  & 4562.23   &  ?           &                &           & 0.92 \\ 
4564.55  & 4563.75   & \ion{Ti}{2}  & -0.96               & 9850.900          & 0.51 \\
4565.01  & 4564.31   & \ion{Cr}{2}  &-1.27                & 62701.671          & 0.96 \\
4566.53  & 4565.73   & \ion{Cr}{2} & -2.11               & 32603.400          & 0.63  \\
4569.11  & 4568.31   & \ion{Ti}{2} & -2.65               & 9872.730          & 0.95 \\
4570.04  & 4569.24   & \ion{Co}{2} & -2.50               & 27469.131          & 0.94 \\
4571.26  & 4570.46   &  \ion{V}{1}          &  -0.62              &  15770.789         & 0.90 \\
4572.77  & 4571.97   & \ion{Ti}{2} & -0.53               & 12676.970          & 0.48  \\ 
4575.27  & 4574.47   & \ion{Zr}{2} & -0.95               & 19613.540          & 0.97 \\
4575.61  & 4574.81   & \ion{La}{2}          & -1.14               & 1394.46           & 0.92 \\
4577.13  & 4576.32   & \ion{Fe}{2}  & -3.04               & 22939.357          & 0.70 \\
4578.80  & 4578.00   & \ion{Fe}{2} & -2.98               &  61974.331         & 0.97 \\  
4579.34  & 4578.54   & \ion{Ca}{1} & -0.56               & 20335.360          & 0.97 \\
4580.31  & 4579.51   & \ion{Fe}{2} &  -2.51              & 50212.823          & 0.92 \\
4580.84  & 4579.64   &  ?           &                &           & 0.90 \\
4582.09  & 4581.29   & \ion{Fe}{2}        &                &  50142.811         & 0.93  \\
4583.62  & 4582.81   & \ion{Fe}{2} & -3.10               &  22939.357         & 0.77 \\
4584.21  & 4583.40   & \ion{Ti}{2}          &                &  9395.802         & 0.95 \\
4584.62  & 4583.81   & \ion{fe}{2}  & -2.02               &  22637.205         & 0.53 \\
4584.79  & 4583.99   & \ion{Fe}{2} & -4.22               & 21812.055          & 0.96 \\
4588.06  & 4587.26   & \ion{Cr}{2} & -1.65               & 52321.010          & 0.93 \\
4589.00  & 4588.19   & \ion{Cr}{2} & -0.63               & 32836.680          & 0.46 \\ 
4589.22  & 4588.42   & \ion{Cr}{2} & -4.32               & 25035.399          & 0.95 \\   
4590.73  & 4589.92   & \ion{Ti}{2} & -1.79              &  9975.920         & 0.65 \\
4591.31  & 4590.50   & \ion{V}{2}  & -0.78               & 30613.920          & 0.94 \\ 
4592.85  & 4592.04   & \ion{Cr}{2}  & -1.22               & 32854.949          & 0.54 \\
4595.27  & 4594.46   &  \ion{Nd}{2}          & -1.65               & 1650.205          & 0.97 \\
4599.29  & 4598.47   & \ion{Fe}{2} &  -1.50              &  62945.040         & 0.93 \\
4602.18  & 4601.36   & \ion{N}{1}  &  -1.90              &  94770.879         & 0.97 \\
4617.43  & 4616.51   & \ion{Cr}{2} & -1.29               &  32844.760         & 0.57 \\
4619.61  & 4618.79   & \ion{Cr}{2} & -1.11               &  32854.949         & 0.49  \\
4619.77  & 4618.95   & \ion{Cr}{2}            &   -4.22             & 30298.510          & 0.94 \\
4621.31  & 4620.49   & \ion{Fe}{2}            & -3.28  & 22810.356 & 0.80  \\
4626.70  & 4625.88   & \ion{Fe}{2}            & -2.20  & 48039.087          & 0.94 \\
4629.58  & 4628.76   & \ion{Fe}{2}            & -1.74  & 63272.974          & 0.94 \\
4630.12  & 4629.30   & \ion{Fe}{2}            & -2.37 & 22637.205          & 0.61 \\
4634.87  & 4634.05   & \ion{Cr}{2}            & -1.24 & 32844.760          & 0.50 \\
4636.11  & 4635.29   & \ion{Fe}{2}            & -1.65 & 48039.087          & 0.74 \\
4657.79  & 4656.97   & \ion{Fe}{2}            & -3.63 & 23317.632          & 0.89 \\
4658.00  & 4657.18   & \ion{Ti}{2}            & -2.15 & 10024.730          & 0.89 \\
4663.85  & 4663.03   & \ion{Al}{2}            & -0.28 & 85481.348          & 0.88 \\
4664.53  & 4663.71   & \ion{Fe}{2}            & -4.27 & 23317.632          & 0.93 \\
4667.56  & 4666.75   & \ion{Fe}{2}            & -3.33 & 22810.356          & 0.79 \\
4670.98  & 4670.16   & \ion{Fe}{2}            & -4.10 & 20830.582          & 0.93 \\
4671.21  & 4670.39   & \ion{Cr}{2}            & -2.38 & 47354.440          & 0.84 \\
4683.13  & 4682.31   & \ion{Y}{2}            & -1.51  & 3296.184          & 0.91 \\
4685.56  & 4684.74   & \ion{Cr}{2}            & -3.77 & 45730.581          & 0.93  \\
4698.41  & 4697.59   & \ion{Cr}{2}            & -1.88  &  45730.581         & 0.88 \\
4709.49  & 4708.66   & \ion{Ti}{2}            & -2.21  &  9975.920         & 0.89 \\
4724.15  & 4723.32   & \ion{Cr}{2}            & -2.71               & 33618.941          & 0.90 \\
4731.20  & 4730.37   & \ion{Mn}{2}            & -2.15               & 43329.420          & 0.93 \\
4732.28  & 4731.45   & \ion{Fe}{2}            & -3.36               & 23317.632          & 0.76 \\
4737.81  & 4736.98   & \ion{Cr}{2}            & -2.78               & 33521.110          & 0.93 \\
4756.55  & 4755.71   & \ion{Mn}{2}            & -1.24               & 43528.639          & 0.86 \\ 
4762.26  & 4761.42   & \ion{Cr}{2}            & -2.54               & 45730.581          & 0.94 \\
4764.71  & 4763.87   & \ion{Ti}{2}            & -2.45               & 9850.900          & 0.90 \\
4765.35  & 4764.51   & \ion{Ti}{2}            & -2.77               &  9975.920         & 0.95 \\
4765.55  & 4764.71   & \ion{Mn}{2}            & -1.35               & 43537.180          & 0.86 \\
4765.93  & 4765.09   & \ion{Cr}{2}            & -2.72               &  45569.369         & 0.93 \\
4780.80  & 4779.96   & \ion{Ti}{2}            & -1.37               &  16515.860         & 0.71 \\
4787.42  & 4786.58   & \ion{Y}{2}             & -1.29               &   8328.041        & 0.88 \\
4799.36  & 4798.51   & \ion{Ti}{2}            & -2.43               &  8710.440         & 0.92 \\
4805.92  & 4805.07   & \ion{Ti}{2}            & -1.10               &  16625.110         & 0.65 \\
4813.17  & 4812.32   & \ion{Cr}{2}            &  -1.80              & 31168.581          & 0.65 \\
4824.13  & 4823.28   & \ion{Y}{2}            & -1.11               &  8003.121         & 0.88 \\
4824.96  & 4824.11   & \ion{Cr}{2}            & -1.22               &  31219.350         & 0.49 \\
4837.06  & 4836.21   & \ion{Cr}{2}            &  -2.25              &  31117.390         & 0.62 \\
4849.08  & 4848.22   & \ion{Cr}{2}            & -1.14               &  31168.581         & 0.44 \\
4855.70  & 4854.84   & \ion{Y}{2}            &  -0.38              &  8003.121         & 0.50 \\
4857.02  & 4856.16   & \ion{Cr}{2}            & -2.26               &  31082.940         & 0.47 \\
4865.17  & 4864.31   & \ion{Cr}{2}            & -1.37               & 31117.390          & 0.37 \\
4874.84  & 4873.98   & \ion{Ti}{2}            & -0.79               & 24961.031          & 0.67 \\
4877.24  & 4876.38   & \ion{Cr}{2}            & -1.46               & 31082.940          & 0.50 \\
         &           & \ion{Cr}{2}            & -1.46               & 31168.581          &       \\
	 &           & \ion{Fe}{1}            & -0.14               & 22996.673          &        \\ 
4884.52  & 4883.66   & \ion{Y}{2}            & 0.07               & 8743.316          & 0.60 \\
4885.44  & 4884.50   & \ion{Cr}{2}            & -2.08               & 31117.390          & 0.66 \\
4892.34  & 4891.48   &  \ion{Cr}{2}           & -3.04                & 31350.901          & 0.89 \\ 
4900.97  & 4900.10   & \ion{Y}{2}            & -0.09               &  8328.042         & 0.64 \\
4902.46  & 4901.59   & \ion{Cr}{2}            & -0.83               &  52321.010         & 0.77  \\
4906.76  & 4905.89   & \ion{Fe}{2}          &  -3.62              &  78690.849         & 0.93 \\
4912.02  & 4911.15   & \ion{Ti}{2} & -0.34          & 25192.791          & 0.72 \\
4913.30  & 4912.43   & \ion{Cr}{2} & -0.95               & 52297.808          & 0.82 \\
4914.14  & 4913.27   & \ion{Fe}{2} & 0.01               & 82078.679          & 0.90 \\
4921.35  & 4920.48   & \ion{Mn}{2} & -2.09          & 44138.961          & 0.89 \\
4924.79  & 4923.92   & \ion{Fe}{2} & -1.32          & 23317.632          & 0.49 \\
4934.33  & 4934.06   & \ion{Ba}{2} & hfs               & 0.000          & 0.61 \\
4952.43  & 4951.56   & \ion{Fe}{2} & 0.18           & 83136.488          & 0.88 \\
4953.66  & 4952.79   & \ion{Cr}{2} & -1.14               & 50667.242           & 0.88 \\
4958.45  & 4957.58   & \ion{Fe}{1} & 0.13               & 22650.414          & 0.88 \\
4977.90  & 4977.03   & \ion{Fe}{2} & 0.04               & 83598.539          & 0.92 \\
4982.98  & 4982.11   & \ion{Y}{2}  & -1.29               &  8328.041         & 0.93 \\
4985.35  & 4984.48   & \ion{Fe}{2} &  0.01              & 83308.193          & 0.92 \\
4991.36  & 4990.49   & \ion{Fe}{2} & 0.18               & 83308.193          & 0.89 \\
4994.21  & 4993.24   & \ion{Fe}{2} & -3.65               & 22637.005          & 0.88\\
5001.06  & 5000.18   & \ion{Fe}{1} &  -1.65  &  37409.551         & 0.90 \\
5002.81  & 5001.92   & \ion{Fe}{2} &  0.92              & 82853.660          & 0.76 \\
5005.05  & 5004.16   & \ion{Fe}{2}            & 0.50               & 82853.660           & 0.83 \\
5007.70  & 5006.81   & \ion{Fe}{2} & -0.43               & 83713.536           & 0.95 \\
5008.32  & 5007.43   & \ion{Fe}{2} & -0.36               & 83726.362          & 0.90 \\ 
5014.56  & 5013.67   & \ion{Ti}{2} &  -1.93              & 12758.110          & 0.48 \\   
5019.32  &  5018.43  & \ion{Fe}{2}     & -1.22               & 23317.632          & 0.95 \\    
5020.32 &      5019.43  & \ion{Fe}{2}     & -2.70               & 44915.046          &  0.95 \\   
5022.450 &      5021.56 & \ion{Fe}{2}   & -0.30           & 82978.679     & 0.95   \\
5023.280 &      5022.39  & \ion{Fe}{2}     & -0.06               & 83459.671          & 0.93 \\    
5023.66  &      5022.77 & \ion{Fe}{2}     & -0.02               & 82978.679          & 0.92 \\     
5025.400 &      5024.51  & \ion{Cr}{2}     & -1.54               & 50687.621          & 0.90 \\   
5031.490 &      5030.60  & \ion{Fe}{2}     & 0.40               & 82978.679          & 0.84 \\  
5031.880 &      5030.99  & \ion{Sc}{2}     & -0.40               & 10944.560          &  0.79 \\   
5033.570 &      5032.68  & \ion{Fe}{2}     & 0.11               &  83812.317         & 0.91 \\  
5036.570 &      5035.68  & \ion{Fe}{2}     & 0.61               & 82978.679          & 0.82 \\  
5041.890 &      5041.00  & \ion{Si}{2}     & 0.03               & 81191.341          & 0.69 \\   
5048.510 &      5047.62  & \ion{Fe}{2}     & -0.07               & 83136.488          & 0.92 \\  
5056.850 &      5055.96  & \ion{Si}{2}     & 0.52               & 81251.320          & 0.66 \\   
5057.190 &      5056.30  & \ion{Si}{2}     & -0.49               & 81521.320          & 0.81 \\  
5057.580 &      5056.69  & \ion{Cr}{2}     & -1.68               & 69954.088          & 0.96 \\   
5062.580 &      5061.69  & \ion{Fe}{2}     & 0.22               &  83136.488         & 0.89 \\    
5071.760 &      5070.86  & \ion{Fe}{2}     & 0.24               &  83136.488         & 0.88 \\  
5073.150 &      5072.25  & \ion{Ti}{2}     & -0.75                & 25192.791          & 0.83 \\  
5076.640 &      5075.74  & \ion{Fe}{2}     & 0.28               & 84326.910          & 0.90 \\   
5083.100 &      5082.20  & \ion{Fe}{2}     & -0.10               & 83990.065          & 0.94 \\  
5087.190 &      5086.29  & \ion{Fe}{2}     & -0.48               & 83990.065          & 0.97 \\    
5088.290 &      5087.39  & \ion{Y}{2}     & -0.17               &  8743.316         & 0.72 \\  
5094.450 &      5093.55  & \ion{Fe}{2}     & 0.11               & 83713.536          & 0.91 \\     
5098.180 &      5097.28  & \ion{Fe}{2}     & 0.31               &  83713.536         & 0.80 \\
5101.500 &      5100.60  & \ion{Fe}{2}     & 0.17               & 83726.362          & 0.89 \\   
5101.620 &      5100.72  & \ion{Fe}{2}     & 0.72               & 83726.362          & 0.81 \\  
5101.730 &      5100.83  & \ion{Fe}{2}     & -1.78               & 47674.718          & 0.88 \\  
5106.990 &      5106.09  & \ion{Fe}{2}     & -0.93               & 83812.317          & 0.95 \\
         &                & \ion{Fe}{2}     & -0.28               & 83308.193          &       \\
5117.910 &      5117.00  & \ion{Fe}{2}     & -0.13               & 84131.364          & 0.95 \\  
5120.000 &      5119.10  & \ion{Y}{2}     & -1.36               &  8003.121         & 0.94 \\   
5124.090 &      5123.18  & \ion{Fe}{2}     & -0.37               & 62125.601          & 0.85 \\
         &                & \ion{Y}{2}      & -0.83               & 8003.121           &      \\
5128.750 &      5127.84  & \ion{Fe}{2}     & -2.53               &  44929.549         & 0.91 \\   
5130.040 &      5129.13  & \ion{Ti}{2}     & -1.39               & 15257.430          & 0.74 \\  
5133.550 &      5132.64  & \ion{Fe}{2}     & -4.18               & 22637.205          & 0.95 \\  
5137.960 &      5137.05  & \ion{Cr}{2}     & -1.53               & 55023.098          & 0.93 \\  
5144.760 &      5143.85  & \ion{Fe}{2}     &  0.10              & 84266.557          & 0.94 \\  
5145.250 &      5144.34  & \ion{Fe}{2}     &  0.28              &  84424.972         & 0.90 \\    
5147.010 &      5146.10  & \ion{Fe}{2}     & -3.91               & 22810.356          & 0.95 \\    
5146.710 &      5145.80  & \ion{Fe}{2}     & -0.17               & 83990.065          & 0.94 \\  
5150.350 &      5149.44  & \ion{Fe}{2}     &  0.40              &  84266.557         & 0.87 \\   
5151.370 &      5150.46  & \ion{Fe}{2}     & -0.12               & 84266.557          & 0.95 \\    
5154.380 &      5153.47  & \ion{Cr}{2}     & -2.70               & 30307.439          & 0.78 \\   
5154.960  &      5154.05 & \ion{Ti}{2}     & -1.98               & 12628.731          & 0.80 \\    
5168.210 &      5167.30  & \ion{Mg}{1}     & -1.03               & 21850.405          & 0.81 \\   
5169.940 &      5169.03  & \ion{Fe}{2}      & -0.87               & 23317.632          & 0.48 \\  
5181.220 &      5180.30  & \ion{Fe}{2}     &  0.04              & 83812.317          & 0.93 \\   
5184.500 &      5183.58  & \ion{Mg}{1}     & -0.18               & 21911.178          & 0.74 \\  
5185.070 &      5184.15  & \ion{Fe}{2}     & -1.82               & 84685.198          & 0.97 \\  
5186.790 &      5185.87  & \ion{Ti}{2}     & -1.35               & 15265.619          & 0.76 \\
5189.590 &      5188.67  & \ion{Ti}{2}     & -1.21               & 12758.110          & 0.63 \\   
5198.470 &      5197.55  & \ion{Fe}{2}     & -2.10                & 26055.422          & 0.63 \\  
5200.020 &      5199.10  & \ion{Fe}{2}     & 0.10               & 83713.536          & 0.90 \\   
5201.310 &      5200.39  & \ion{Y}{2}     & -0.57               &  8003.121         & 0.82 \\  
5204.530 &      5203.61  & \ion{Fe}{2}     & -0.05               & 83812.317          & 0.93 \\   
5205.410 &      5204.49  & \ion{Cr}{1}     & -0.21               &  7593.150         & 0.93 \\
5206.620 &      5205.70  & \ion{Y}{2}     & -0.34               &  8328.041         & 0.75 \\   
5206.930 &      5206.01  & \ion{Cr}{1}     & 0.02               &  7593.150         & 0.90 \\ 
5209.320 &      5208.40  & \ion{Cr}{1}     & 0.16               &  7593.150         & 0.86 \\   
5211.440 &      5210.52  &  \ion{Fe}{1}   &  -3.02              & 40404.516          & 0.96 \\  
5211.750 &      5210.83  & \ion{Cr}{2}     & -3.91               &  32603.400         & 0.86 \\    
5212.440 &      5211.52 & \ion{Ti}{2}     & -1.36               &  20891.660         & 0.88  \\  
5216.240 &      5215.32  & \ion{Fe}{2}     & -0.01               &  83713.536         & 0.93 \\
5217.740 &      5216.82  & \ion{Fe}{2}     & 0.39               &   84710.686        & 0.84 \\ 
         &                & \ion{Fe}{2}     & 0.61                &  84527.779        &      \\ 
5227.450 &      5226.53  & \ion{Ti}{2}     & -1.30               &  12628.731         & 0.68 \\ 
5228.230 &      5227.31  & \ion{Fe}{2}     & -0.03               &  84844.832         & 0.92 \\    
5228.390 &      5227.47  & \ion{Fe}{2}     &  0.85              &   84296.829        & 0.82 \\  
5233.400 &      5232.48  & \ion{Cr}{2}     & -2.09               &  32836.680         & 0.76 \\ 
5235.180 &      5234.26  & \ion{Fe}{2}     & -2.05               &  25981.630         & 0.95 \\   
5235.520 &      5234.59  & \ion{Fe}{2}     & -2.05               &  25981.630         & 0.63 \\ 
5236.470 &      5235.54  & \ion{Cr}{2}     &  -3.12              &  55023.098         & 0.94 \\     
5238.230 &      5237.30  & \ion{Cr}{2}     & -1.16               &  32854.311         & 0.57 \\  
5238.860 &      5237.93  & \ion{Fe}{2}     &  0.13              &  84266.557         & 0.93 \\   
5240.720 &      5239.79  & \ion{Fe}{2}     & -0.46               & 84910.326          & 0.88 \\ 
5244.370 &      5243.44  & \ion{Cr}{2}     & -3.45              &  32603.400         & 0.87 \\   
5247.670 &      5246.74  & \ion{Cr}{2}     & -2.45               & 29951.880          & 0.78 \\
5248.860  &     5247.93  & \ion{Fe}{2}     &  0.55              &  84938.177         & 0.88 \\     
5250.340 &      5249.41  & \ion{Cr}{2}     & -2.43               & 30307.439          & 0.82 \\   
5252.130 &      5251.20  & \ion{Fe}{2}     &  0.51               & 84844.832          & 0.88 \\  
5254.560 &      5253.63  & \ion{Fe}{2}     & -0.09               & 84296.829          & 0.95 \\  
5255.300 &      5254.37  &  \ion{Fe}{2}    & -0.77               & 84685.198          & 0.97 \\  
5255.820 &      5254.89  & \ion{Fe}{2}     & -3.23               & 26055.422          & 0.85 \\    
5258.040 &      5257.11  & \ion{Fe}{2}     &  0.03              &  84685.198         & 0.93 \\ 
5261.160 &      5260.23  & \ion{Fe}{2}     &  1.09               & 84035.139          & 0.76 \\
5263.060 &      5262.12  & \ion{Ti}{2}     & -2.11               & 12758.110          & 0.91 \\    
5265.100 &       5264.17 & \ion{Fe}{2}     & 0.36               &  84710.680         & 0.89 \\ 
         &                & \ion{Mg}{2}     & -0.38               & 93310.590         &       \\  
5267.950 &      5267.02  & \ion{Cr}{2}     & -3.32                & 32603.400          & 0.92 \\     
5269.530 &      5268.60  & \ion{Ti}{2}     & -1.62               & 20951.620          & 0.89 \\     
5261.160 &      5260.23  & \ion{Fe}{2}     &  1.09               & 84035.139          & 0.76 \\     
5265.720 &       5264.79 & \ion{Fe}{2}     & -3.19               & 26055.422          & 0.78 \\   
5273.310 &      5272.38  & \ion{Fe}{2}     & -2.03               & 48039.087          & 0.86 \\  
5276.910 &      5275.98  & \ion{Fe}{2}     & -3.97               & 87572.430          & 0.63 \\  
5275.890 &      5274.96  & \ion{Cr}{2}     & -1.29               & 32836.680           & 0.57 \\   
5280.800 &      5279.87  & \ion{Cr}{2}     & -2.10               & 32854.311          & 0.71 \\   
5280.980 &      5280.05  & \ion{Cr}{2}     & -2.01               & 32854.949          & 0.75 \\   
5285.040 &      5284.11  & \ion{Fe}{2}     & -3.19               & 23317.632          & 0.80 \\
5292.570 &      5291.63  & \ion{Fe}{2}     &  0.58              &  84257.779         & 0.86 \\  
5402.980 &      5402.03  & \ion{Fe}{2}     &  0.50              &  85184.734         & 0.89 \\    
5403.710 &      5402.76  & \ion{Y}{2}     & -0.91               &  14832.854         & 0.88 \\  
5408.540 &      5407.58  & \ion{Cr}{2}     & -2.09               & 30864.459          & 0.77 \\
5415.010 &      5414.05  & \ion{Fe}{2}     & -3.79               & 25981.630          & 0.92 \\   
5415.790 &      5414.83  & \ion{Fe}{2}     & -0.31               & 84863.363          & 0.93 \\
         &                & \ion{Cr}{2}     & -1.78               & 55023.098          &       \\
5419.710 &      5418.75  & \ion{Ti}{2}     & -2.00               & 12758.110          & 0.89 \\  
5421.850 &      5420.89  & \ion{Cr}{2}     & -2.36               & 30307.439          & 0.78 \\   
5426.190 &      5425.23  & \ion{Fe}{2}     & -3.36               & 25805.329          & 0.85 \\    
5428.770 &      5427.81  & \ion{Fe}{2}     & -1.66               & 54232.193          & 0.90 \\     
5430.920 &      5429.96  & \ion{Fe}{2}     &  0.46              &  85462.859         & 0.89 \\   
5433.910 &      5432.95  & \ion{Fe}{2}     & -3.63               & 26352.767          & 0.90 \\  
5456.830 &      5455.87 & \ion{Mg}{2}     & -1.60               & 97468.917          & 0.93 \\       
5466.880 &      5465.91  & \ion{Fe}{2}     &  0.52              &  85679.698         & 0.90 \\   
5467.850 &      5466.88  & \ion{Si}{2}     & -0.04               & 101024.349          & 0.92 \\  
5473.550 &      5472.58  & \ion{Cr}{2}      & -2.88               & 33521.110          & 0.93 \\    
5474.320 &      5473.35  & \ion{Y}{2}     & -1.02               &  14018.259         & 0.94 \\  
5476.770 &      5475.80  & \ion{Fe}{2}     & -0.18                & 84685.198          & 0.96 \\   
5478.440 &      5477.47  & \ion{Cr}{2}     &  -2.99              & 33417.931          & 0.95 \\  
5479.320 &      5478.35  & \ion{Cr}{2}     & -1.91               &  33694.151         & 0.70 \\   
5481.680 &      5480.71  & \ion{Y}{2}     & -0.99               & 13883.373          & 0.94 \\    
5483.260 &      5482.29  & \ion{Fe}{2}     & 0.43               &  85184.734         & 0.90 \\  
5488.570 &      5487.60  & \ion{Fe}{2}     &  0.36              & 85442.859          & 0.92 \\    
5493.350 &      5492.38  & \ion{Fe}{2}     & -0.06               & 84685.198          & 0.95 \\   
5494.790 &      5493.82  & \ion{Fe}{2}     &  0.21              & 84685.198          & 0.91 \\
5495.320 &      5494.35  & \ion{Fe}{2}     &  -3.79              &  88209.451         & 0.96 \\
5498.350 &      5497.38  & \ion{Y}{2}     & -0.98               & 14098.066          & 0.87 \\
5503.040 &      5502.07  & \ion{Cr}{2}     & -1.99               &  33618.941         & 0.73 \\ 
5503.610 &      5502.64  & \ion{Fe}{2}     & -0.14               & 85184.734          & 0.96 \\
5504.170 &      5503.20  & \ion{Cr}{2}     & -2.31               & 93417.991          & 0.79 \\
5507.160 &       5506.19 & \ion{Fe}{2}     & 0.86               &  84863.353         & 0.83 \\    
5508.010 &      5507.04  & \ion{Fe}{2}     & -0.32               & 84870.863          & 0.96 \\    
5509.560  &     5508.59  & \ion{Cr}{2}     & -2.11               & 33521.110          & 0.77 \\  
5510.840 &      5509.87  & \ion{Y}{2}     & -1.01               &  8003.121         & 0.91 \\     
5511.670 &       5510.70 & \ion{Cr}{2}     & -2.45               & 30864.459          & 0.80 \\   
5522.510 &      5521.53  & \ion{Cr}{2}     & -3.49               & 52321.010          & 0.95 \\    
5527.760 &      5526.78  & \ion{Sc}{2}     & 0.02               & 14261.230          & 0.77 \\    
5535.800 &      5534.82  & \ion{Fe}{2}     & -2.93               & 26170.181          & 0.77 \\
5542.720 &      5541.740  & \ion{Fe}{2}    &  -4.29              & 42401.302          & 0.93 \\   
5545.570 &      5544.60  & \ion{Y}{2}     & -1.09               & 14018.259          & 0.94 \\       
5546.960 &      5545.98  & \ion{Y}{2}     & -1.10               & 14098.066          & 0.95 \\   
5579.090 &      5578.10  & \ion{Mn}{2}     & -1.40               &  49889.858         & 0.94 \\    
5589.200 &      5588.21  & \ion{Fe}{2}     & 0.09               & 85062.859          & 0.93 \\   
5607.090 &      5606.10  & \ion{S}{2}     & 0.16               & 110766.562          & 0.97 \\  
5614.730 &      5613.74  & \ion{Fe}{2}     & -2.70               & 90901.125          & 0.96 \\  
5616.610 &      5615.62  & \ion{Fe}{1}     & -0.14               &  26874.347         & 0.98 \\    
5621.610 &      5620.62  & \ion{Cr}{2}     & -1.14               &  52321.010         & 0.88 \\    
5625.360 &      5624.37  & \ion{Fe}{2}     & -3.16               &  44915.046         & 0.98 \\     
5644.840 &      5643.84  & \ion{Fe}{2}     & -1.46               &  61726.078         & 0.95 \\  
5646.370 &      5645.37  & \ion{Fe}{2}     & 0.08               &  85184.734         & 0.93 \\   
5658.860 &      5657.86  & \ion{Sc}{2}     & -0.50               &  12154.419         & 0.86 \\ 
         &                & \ion{Fe}{2}     & -4.10              & 27620.411 &        \\
5663.900 &      5662.90  & \ion{Y}{2}     & 0.34               & 15682.898          & 0.74 \\     
5679.390 &      5678.39  & \ion{Cr}{2}    & -1.24               & 52297.808          & 0.90 \\   
5685.160 &      5684.16  & \ion{Sc}{2}     &  -1.05              &  12154.419         & 0.94 \\   
5719.560 &      5718.55  & \ion{Ce}{2}    &  -1.07              & 15134.049          & 0.96 \\   
5727.530 &      5726.52  & \ion{Fe}{2}     & -0.02               & 86416.331          & 0.95 \\   
5729.870 &      5728.86  & \ion{Y}{2}     & -1.12               & 14832.854          & 0.95 \\    
5781.120 &      5780.10  & \ion{Fe}{2}     & 0.32               & 86124.299          & 0.92 \\    
5784.620 &      5783.60  & \ion{Fe}{2}     & 0.21               & 86416.331          & 0.93 \\    
5828.240 &      5827.21  & \ion{Cr}{2}     & -2.04               & 53271.087          & 0.96 \\    
5854.680 &      5853.645  & \ion{Ba}{2}     &  hfs              &  4873.850         & 0.91 \\    
5876.120 &      5875.08  &  \ion{Fe}{2}    &  -2.36              &   87572.430        & 0.95 \\  
5876.630 &      5875.59  & \ion{He}{1}     &  hfs              & 169086.769          & 0.89 \\  
6000.130 &      5999.07  &  \ion{Ti}{1}    & -0.95               & 17540.188          & 0.98 \\  
6054.510 &      6053.44  & \ion{Cr}{2}      & -2.16               & 38069.590          & 0.88  \\  
6090.700 &      6089.62  & \ion{Cr}{2}     &  -1.27              & 52321.010          & 0.91 \\  
6104.560 &      6103.48  &  \ion{Fe}{2}    & -2.17               &  50142.788         & 0.95 \\   
6130.270 &      6129.19  & \ion{Cr}{2}     & -2.44               & 38314.859          & 0.92 \\    
6142.770 &      6141.68  & \ion{Ba}{2}     & hfs               & 5674.824          & 0.77 \\  
6148.800 &      6147.71  & \ion{Fe}{2}     & -2.72               &  31364.440         & 0.85 \\  
6150.300 &      6149.21  & \ion{Fe}{2}     & -2.72               & 31368.450          & 0.86 \\   
6157.080 &      6155.99  & \ion{O}{1}     & -1.40               & 86625.757          & 0.87 \\  
6157.840 &      6156.75  & \ion{O}{1} &  -0.93          &   86627.777        & 0.84 \\   
6159.250 &      6158.16  & \ion{O}{1}     & -0.44               & 86631.453         & 0.81 \\   
6176.210 &      6175.12  & \ion{Fe}{2}     & -1.98               & 50187.813          & 0.93 \\    
6178.040 &      6176.95  & \ion{Cr}{2}     & -2.84               & 38314.859          & 0.96 \\    
6180.170 &      6179.08  & \ion{Cr}{2}     & -1.36               & 52297.808          & 0.93 \\    
6180.470 &      6179.38  & \ion{Fe}{2}     & -2.60               & 44915.046          & 0.96 \\   
6196.250 &      6195.16  & \ion{Cr}{2}     & -2.80               & 38362.431          & 0.96 \\  
6241.030 &       6239.93 & \ion{Fe}{2}     & -3.44               & 31368.450          & 0.96 \\     
6246.540 &      6245.47  & \ion{Fe}{2}     & -1.49               & 90839.485          & 0.94 \\  
6248.430 &      6247.33  & \ion{Fe}{2}     & -2.08               & 50075.908          & 0.94 \\  
6248.640 &      6247.54  & \ion{Fe}{2}     & -2.33               & 31387.949          & 0.80 \\   
6249.970 &      6248.87  & \ion{Fe}{2}     & -2.70               &  44446.879         & 0.97 \\   
6333.060 &      6331.94  &  \ion{Fe}{2}    & -1.98               & 50142.788          & 0.93 \\  
6348.200 &      6347.08  &\ion{Si}{2} & 0.25         & 65500.472          & 0.59 \\  
6358.260 &      6357.14  & \ion{Fe}{2}      & 0.17              & 87985.630          & 0.96 \\  
6370.350 &      6369.22  &  \ion{Fe}{1}     & -3.22              & 44022.522          & 0.92 \\  
6370.600 &      6369.47  & \ion{Fe}{2}      &  -4.25             &  23317.632         & 0.96 \\  
6372.460 &      6371.33  & \ion{Si}{2}      & -0.08              &  65500.472         & 0.63 \\   
6384.800 &      6383.67  & \ion{Fe}{2}      &  -2.27             &  44784.760         & 0.94 \\   
6386.550 &      6385.42  & \ion{Fe}{2}      & -2.62              &  44784.760         & 0.96 \\   
6418.050 &      6416.92  & \ion{Fe}{2}      & -2.74              &  31387.949         & 0.86 \\   
6431.640 &      6430.50  &  \ion{Cr}{2}     &  0.10             & 105559.577          & 0.97 \\  
6433.810 &      6432.67  & \ion{Fe}{2}      & -3.71              &  23317.632         & 0.92 \\   
6447.520 &      6446.38  & \ion{Mn}{2}      &  hfs             & 98423.398          & 0.94 \\   
6455.350 &      6454.21  &  ?     &               &           & 0.94 \\  
6457.090 &      6455.95  & \ion{O}{1}      & -0.99              &  86631.453         & 0.92 \\    
6457.500 &      6456.36  & \ion{Fe}{2}      & -2.07              & 31483.176          & 0.74 \\  
6458.850 &      6457.71  &  \ion{Cr}{1}     & -0.91              &  47189.914         & 0.95 \\  
6459.650 &      6458.51  & \ion{Mn}{2}     &  -2.59             &  66676.782         & 0.97 \\   
6523.800 &      6522.65  & \ion{Cr}{2}      & -1.86               &  59526.729         & 0.87 \\  
6532.330 &      6531.18  &  \ion{Fe}{2}     & -0.12               &  89119.456         & 0.84 \\  
6543.880 &      6542.72  & \ion{Fe}{2}      & -0.36              & 88723.398          & 0.77 \\  
6548.600 &      6547.44  &  \ion{Cr}{2}   &  -2.02             &  92653.278         & 0.79 \\   
6552.600 &      6551.44  & \ion{Cr}{2}      & 0.23              &  90725.870         & 0.73 \\   
6557.150 &      6555.99  &  \ion{Fe}{2}    & -1.93              & 88157.118          & 0.69 \\
6572.070 &      6570.91  &  \ion{Ti}{2}     &  -0.82             & 66794.008          & 0.73 \\   
6574.840 &      6573.68  &  \ion{Fe}{2}     &  -1.14             &  88157.118         & 0.73 \\
6580.750 &      6579.59  & \ion{Cr}{2}      &  0.22             & 90850.958          & 0.88 \\   
6586.500 &      6585.34  & \ion{Cr}{2}      &  0.83             & 90850.958          & 0.90 \\   
6614.860 &      6613.69  & \ion{Y}{2}      & -1.11              & 14098.066          & 0.95 \\  
6628.400 &      6627.23  & \ion{Fe}{2}      & -1.61              & 58666.256          & 0.95 \\  
6681.280 &      6680.10  & \ion{Ti}{2}      & -1.85              & 24961.231          & 0.96 \\
\hline 
\enddata
\label{tab:identifications}
\end{deluxetable}
